Ages and Masses of Star Clusters in M33: a Multi-wavelength Study

We combine archival images for the nearby galaxy M33 (Triangulum Galaxy) from the ultraviolet (UV) to the infrared (IR) to derive ages, masses, and extinctions for the young star cluster population, and compare our physical parameters with published ones. Our goal is to test the robustness of clusters' ages and masses, and possibly improve on existing ones both by expanding the wavelength range of the spectral energy distribution (SED) fits and by using more recent population synthesis models. The rationale for this experiment is to verify the sensitivity of the clusters' physical parameters to observational setups and model choices that span those commonly found in the literature. We derive the physical parameters of 137 clusters, using SEDs measured in eight UV-to-I bands, including H-alpha, from GALEX and ground-based images. We also add the 24 micron image from the Spitzer Space Telescope to help break some age degeneracies. We find that our derived cluster ages show significant differences with earlier determinations, while the masses remain relatively insensitive to the fitting approach adopted. We also highlight an already known difficulty in recovering old, low-extinction clusters, as SED fitting codes tend to prefer younger, higher extinction solutions when the extinction is a free parameter. We publish updated ages, masses, and extinctions, with uncertainties, for all sample star clusters, together with their photometry; given the proximity of M33, this represents an important population to secure for the study of star formation and cluster evolution in spirals.

==> (inline-0) <==
\begin{deluxetable*}{p{1cm}p{1cm}p{1.5cm}p{1.5cm}p{0.7cm}p{0.5cm}p{1cm}p{1cm}p{0.5cm}p{1cm}p{0.5cm}p{1cm}p{5cm}}
\tablecaption{Derived and literature physical properties of the M33 star clusters\label{properties}}
\tablewidth{500pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{SM2007} & \colhead{ID} & 
\colhead{RA} & \colhead{Dec} & 
\colhead{SM2007} & \colhead{Age} & 
\colhead{Age Err} & \colhead{SM2007} & 
\colhead{Mass} & \colhead{Mass Err} & \colhead{E(B-V)} & \colhead{E(B-V) Err} & \colhead{Comments} \\
                \colhead{ID} & \colhead{This Work} & \colhead{} & \colhead{} & \colhead{Age} & \colhead{} & \colhead{} & \colhead{Mass} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
}
\startdata
\centering{9} & \centering{0} & \centering{ 01 32 42.93} & \centering{+30 35 38.6} & \centering{8.56} & \centering{6.85} & \centering{$\pm$0.06} & \centering{4.63} & \centering{3.06} & \centering{$\pm$0.082} & \centering{0.3} & \centering{ $\pm$0.08} & \\
\centering{10} & \centering{1} & \centering{ 01 32 44.30} & \centering{+30 40 12.4} & \centering{10.28} & \centering{6.85} & \centering{$\pm$0.06} & \centering{5.58} & \centering{3.05} & \centering{$\pm$0.025} & \centering{0.6} & \centering{ $\pm$0.07}& \\
\centering{16} & \centering{2} & \centering{ 01 32 52.65} & \centering{+30 14 30.9} & \centering{8.01} & \centering{8.3} & \centering{$\pm$0.32} & \centering{3.72} & \centering{3.56} & \centering{$\pm$0.071} & \centering{0.04} & \centering{ $\pm$0.08}& \\
\centering{26} & \centering{3} & \centering{ 01 32 56.32} & \centering{+30 14 58.9} & \centering{10.04} & \centering{8.48} & \centering{$\pm$0.07} & \centering{5.88} & \centering{4.05} & \centering{$\pm$0.006} & \centering{0.04} & \centering{ $\pm$0.03}& \\
\centering{40} & \centering{4} & \centering{ 01 33 08.11} & \centering{+30 28 00.2} & \centering{9.15} & \centering{8.3} & \centering{$\pm$0.44} & \centering{4.42} & \centering{3.63} & \centering{$\pm$0.024} & \centering{0.18} & \centering{ $\pm$0.08}& \\
\centering{41} & \centering{5} & \centering{ 01 33 09.82} & \centering{+30 12 50.7} & \centering{7.96} & \centering{8.3} & \centering{$\pm$0.43} & \centering{3.71} & \centering{3.5} & \centering{$\pm$0.08} & \centering{0.06} & \centering{ $\pm$0.07}& \\
\centering{42} & \centering{6} & \centering{ 01 33 10.11} & \centering{+30 29 56.9} & \centering{6.58} & \centering{6.78} & \centering{$\pm$0.07} & \centering{2.97} & \centering{2.57} & \centering{$\pm$0.064} & \centering{0.26} & \centering{ $\pm$0.12}& \\
\centering{45} & \centering{8} & \centering{ 01 33 13.87} & \centering{+30 29 05.1} & \centering{8.96} & \centering{9} & \centering{$\pm$0.33} & \centering{4.15} & \centering{4.08} & \centering{$\pm$0.006} & \centering{0.14} & \centering{ $\pm$0.07}& \\
\centering{49} & \centering{9} & \centering{ 01 33 14.30} & \centering{+30 28 22.8} & \centering{10.27} & \centering{8.48} & \centering{$\pm$0.28} & \centering{5.68} & \centering{4.54} & \centering{$\pm$0.061} & \centering{0.52} & \centering{ $\pm$0.13}& \\
\centering{52} & \centering{10} & \centering{ 01 33 15.17} & \centering{+30 32 53.0} & \centering{9.11} & \centering{8.6} & \centering{$\pm$0.21} & \centering{4.33} & \centering{3.54} & \centering{$\pm$0.083} & \centering{0.1} & \centering{ $\pm$0.15}& \\
\centering{53} & \centering{11} & \centering{ 01 33 16.10} & \centering{+30 20 56.7} & \centering{6.96} & \centering{8.3} & \centering{$\pm$0.53} & \centering{3.02} & \centering{3.88} & \centering{$\pm$0.07} & \centering{0.12} & \centering{ $\pm$0.08}& \\
\centering{54} & \centering{12} & \centering{ 01 33 16.63} & \centering{+30 34 35.7} & \centering{8.01} & \centering{8.48} & \centering{$\pm$0.58} & \centering{3.5} & \centering{3.78} & \centering{$\pm$0.008} & \centering{0.28} & \centering{ $\pm$0.07}& \\
\centering{68} & \centering{15} & \centering{ 01 33 22.32} & \centering{+30 40 59.4} & \centering{8.36} & \centering{8.3} & \centering{$\pm$0.24} & \centering{4.08} & \centering{3.66} & \centering{$\pm$0.014} & \centering{0.08} & \centering{ $\pm$0.04}& \\
\centering{70} & \centering{16} & \centering{ 01 33 23.10} & \centering{+30 33 00.5} & \centering{7.86} & \centering{8} & \centering{$\pm$0.3} & \centering{4.29} & \centering{3.92} & \centering{$\pm$0.015} & \centering{0.06} & \centering{ $\pm$0.04}& \\
\centering{74} & \centering{17} & \centering{ 01 33 23.90} & \centering{+30 40 26.0} & \centering{6.92} & \centering{8.3} & \centering{$\pm$0.54} & \centering{2.72} & \centering{3.53} & \centering{$\pm$0.08} & \centering{0.2} & \centering{ $\pm$0.13}& \\
\centering{76} & \centering{18} & \centering{ 01 33 24.85} & \centering{+30 33 55.0} & \centering{7.28} & \centering{8} & \centering{$\pm$0.35} & \centering{2.84} & \centering{2.91} & \centering{$\pm$0.029} & \centering{0.04} & \centering{ $\pm$0.03}& \\
\centering{77} & \centering{19} & \centering{ 01 33 25.60} & \centering{+30 29 56.8} & \centering{10.24} & \centering{8.9} & \centering{$\pm$0.11} & \centering{5.64} & \centering{4.6} & \centering{$\pm$0.012} & \centering{0.32} & \centering{ $\pm$0.07}& \\
\centering{81} & \centering{20} & \centering{ 01 33 26.37} & \centering{+30 41 06.9} & \centering{7.7} & \centering{7.6} & \centering{$\pm$0.38} & \centering{3.57} & \centering{3.92} & \centering{$\pm$0.022} & \centering{0.58} & \centering{ $\pm$0.03}& \\
\centering{85} & \centering{22} & \centering{ 01 33 26.75} & \centering{+30 33 21.4} & \centering{7.08} & \centering{7.85} & \centering{$\pm$0.06} & \centering{3.62} & \centering{3.77} & \centering{$\pm$0.007} & \centering{0} & \centering{ $\pm$0.03}& {Two sources within the aperture, which appear of similar age. Log(age)=6.85 and E(B-V)=0.14 provides a comparably good fit, but absence of 24~$\mu$m emission eliminates the younger age.} \\
\centering{86} & \centering{23} & \centering{ 01 33 26.94} & \centering{+30 34 52.6} & \centering{6.94} & \centering{6.9} & \centering{$\pm$1.44} & \centering{2.98} & \centering{2.81} & \centering{$\pm$0.075} & \centering{0.28} & \centering{ $\pm$0.05}& {One/two additional dimmer sources within aperture which do not affect photometry.} \\
\centering{87} & \centering{24} & \centering{ 01 33 27.40} & \centering{+30 41 59.8} & \centering{10.28} & \centering{8.3} & \centering{$\pm$0.64} & \centering{5.69} & \centering{4.35} & \centering{$\pm$0.063} & \centering{0.48} & \centering{ $\pm$0.14}& \\
\centering{88} & \centering{25} & \centering{ 01 33 27.96} & \centering{+30 37 28.4} & \centering{6.86} & \centering{7.78} & \centering{$\pm$0.26} & \centering{2.85} & \centering{2.85} & \centering{$\pm$0.072} & \centering{0} & \centering{ $\pm$0.03}& \\
\centering{91} & \centering{27} & \centering{ 01 33 28.13} & \centering{+30 58 30.6} & \centering{10.03} & \centering{8.3} & \centering{$\pm$0.76} & \centering{5.7} & \centering{4.71} & \centering{$\pm$0.034} & \centering{0.66} & \centering{ $\pm$0.17}& \\
\centering{93} & \centering{28} & \centering{ 01 33 28.40} & \centering{+30 36 23.1} & \centering{8.76} & \centering{8} & \centering{$\pm$0.52} & \centering{4.83} & \centering{4.13} & \centering{$\pm$0.02} & \centering{0.26} & \centering{ $\pm$0.06}& \\
\centering{101} & \centering{30} & \centering{ 01 33 30.68} & \centering{+30 26 31.8} & \centering{10.05} & \centering{8.9} & \centering{$\pm$0.43} & \centering{5.67} & \centering{4.46} & \centering{$\pm$0.006} & \centering{0.2} & \centering{ $\pm$0.09}& \\
\centering{102} & \centering{31} & \centering{ 01 33 30.70} & \centering{+30 22 21.4} & \centering{9.28} & \centering{8.48} & \centering{$\pm$0.14} & \centering{4.94} & \centering{4.28} & \centering{$\pm$0.01} & \centering{0.32} & \centering{ $\pm$0.05}& \\
\centering{103} & \centering{32} & \centering{ 01 33 30.90} & \centering{+30 49 11.8} & \centering{8.96} & \centering{8.48} & \centering{$\pm$0.28} & \centering{4.52} & \centering{3.97} & \centering{$\pm$0.064} & \centering{0.22} & \centering{ $\pm$0.09}& \\
\centering{105} & \centering{33} & \centering{ 01 33 31.00} & \centering{+30 36 52.6} & \centering{6.96} & \centering{7.6} & \centering{$\pm$0.5} & \centering{3.02} & \centering{3.8} & \centering{$\pm$0.055} & \centering{0.24} & \centering{ $\pm$0.05}& \\
\centering{106} & \centering{34} & \centering{ 01 33 31.10} & \centering{+30 33 45.5} & \centering{7.81} & \centering{9.3} & \centering{$\pm$0.35} & \centering{3.57} & \centering{4.16} & \centering{$\pm$0.017} & \centering{0} & \centering{ $\pm$0.07}& \\
\centering{109} & \centering{35} & \centering{ 01 33 31.25} & \centering{+30 50 07.0} & \centering{7.81} & \centering{8.3} & \centering{$\pm$0.43} & \centering{3.44} & \centering{3.37} & \centering{$\pm$0.083} & \centering{0.12} & \centering{ $\pm$0.1}& \\
\centering{110} & \centering{36} & \centering{ 01 33 31.39} & \centering{+30 40 20.4} & \centering{9.26} & \centering{8.3} & \centering{$\pm$0.97} & \centering{5.03} & \centering{4.32} & \centering{$\pm$0.068} & \centering{0.4} & \centering{ $\pm$0.14}& \\
\centering{114} & \centering{38} & \centering{ 01 33 32.17} & \centering{+30 40 31.9} & \centering{6.52} & \centering{8} & \centering{$\pm$0.42} & \centering{2.83} & \centering{3.33} & \centering{$\pm$0.075} & \centering{0} & \centering{ $\pm$0.07}& \\
\centering{117} & \centering{40} & \centering{ 01 33 32.43} & \centering{+30 38 24.5} & \centering{9.54} & \centering{8.9} & \centering{$\pm$0.14} & \centering{5.09} & \centering{4.09} & \centering{$\pm$0.005} & \centering{0.08} & \centering{ $\pm$0.04}& \\
\centering{118} & \centering{41} & \centering{ 01 33 32.59} & \centering{+30 39 24.5} & \centering{8.01} & \centering{8.6} & \centering{$\pm$0.16} & \centering{3.7} & \centering{3.68} & \centering{$\pm$0.007} & \centering{0.08} & \centering{ $\pm$0.04}& \\
\centering{119} & \centering{42} & \centering{ 01 33 32.72} & \centering{+30 36 55.2} & \centering{6.84} & \centering{6.3} & \centering{$\pm$0.11} & \centering{3.03} & \centering{2.96} & \centering{$\pm$0.02} & \centering{0.3} & \centering{ $\pm$0.04}& {Two sources within aperture, appear to be of similar age. Brighter source is much brighter in H$\alpha$} \\
\centering{121} & \centering{43} & \centering{ 01 33 33.00} & \centering{+30 49 41.7} & \centering{9.21} & \centering{8.78} & \centering{$\pm$0.25} & \centering{4.69} & \centering{4.07} & \centering{$\pm$0.006} & \centering{0.14} & \centering{ $\pm$0.07}& \\
\centering{122} & \centering{44} & \centering{ 01 33 33.28} & \centering{+30 48 30.5} & \centering{8.86} & \centering{7.95} & \centering{$\pm$0.48} & \centering{4.51} & \centering{3.88} & \centering{$\pm$0.015} & \centering{0.4} & \centering{ $\pm$0.07}& {Older best fit age retained.} \\
\centering{124} & \centering{45} & \centering{ 01 33 33.72} & \centering{+30 40 03.0} & \centering{8.96} & \centering{8.3} & \centering{$\pm$0.33} & \centering{4.62} & \centering{4.31} & \centering{$\pm$0.025} & \centering{0.44} & \centering{ $\pm$0.1}& \\
\centering{126} & \centering{46} & \centering{ 01 33 34.38} & \centering{+30 42 01.3} & \centering{6.94} & \centering{8.78} & \centering{$\pm$0.25} & \centering{2.99} & \centering{3.92} & \centering{$\pm$0.082} & \centering{0} & \centering{ $\pm$0.22}& {Contamination from a bright nearby source at H$\alpha$} \\
\centering{127} & \centering{47} & \centering{ 01 33 34.68} & \centering{+30 48 21.2} & \centering{8.51} & \centering{7.6} & \centering{$\pm$0.92} & \centering{3.92} & \centering{3.33} & \centering{$\pm$0.031} & \centering{0.32} & \centering{ $\pm$0.07}& {Older best fit retained} \\
\centering{130} & \centering{48} & \centering{ 01 33 35.10} & \centering{+30 49 00.0} & \centering{9.9} & \centering{10.08} & \centering{$\pm$0.05} & \centering{5.42} & \centering{5.1} & \centering{$\pm$0.004} & \centering{0} & \centering{ $\pm$0.01}& \\
\centering{131} & \centering{49} & \centering{ 01 33 35.27} & \centering{+30 33 11.6} & \centering{8.01} & \centering{6.9} & \centering{$\pm$0.05} & \centering{3.66} & \centering{2.52} & \centering{$\pm$0.025} & \centering{0.18} & \centering{ $\pm$0.07}& {Contamination in the UV from neighboring source} \\
\centering{132} & \centering{50} & \centering{ 01 33 35.62} & \centering{+30 38 36.7} & \centering{6.58} & \centering{8} & \centering{$\pm$0.42} & \centering{3.13} & \centering{3.98} & \centering{$\pm$0.067} & \centering{0} & \centering{ $\pm$0.07}& {Two sources within the aperture, appear to be of similar age} \\
\centering{140} & \centering{52} & \centering{ 01 33 37.24} & \centering{+30 34 13.9} & \centering{6.94} & \centering{8} & \centering{$\pm$0.64} & \centering{3.57} & \centering{4.04} & \centering{$\pm$0.063} & \centering{0.04} & \centering{ $\pm$0.05}& \\
\centering{144} & \centering{53} & \centering{ 01 33 38.04} & \centering{+30 33 05.4} & \centering{7.22} & \centering{8} & \centering{$\pm$0.42} & \centering{3.53} & \centering{3.81} & \centering{$\pm$0.063} & \centering{0.02} & \centering{ $\pm$0.05}& \\
\centering{145} & \centering{54} & \centering{ 01 33 38.08} & \centering{+30 33 17.6} & \centering{8.96} & \centering{9.3} & \centering{$\pm$0.24} & \centering{4.53} & \centering{4.24} & \centering{$\pm$0.013} & \centering{0} & \centering{ $\pm$0.07}& {Two sources within the aperture, appear to be of similar age} \\
\centering{146} & \centering{55} & \centering{ 01 33 38.14} & \centering{+30 42 22.9} & \centering{8.26} & \centering{6.85} & \centering{$\pm$0.06} & \centering{3.92} & \centering{2.66} & \centering{$\pm$0.024} & \centering{0.3} & \centering{ $\pm$0.06}& {Younger best fit age retained because of presence of 24~$\mu$m emission} \\
\centering{168} & \centering{57} & \centering{ 01 33 42.71} & \centering{+30 43 49.6} & \centering{8.06} & \centering{6.85} & \centering{$\pm$0.06} & \centering{3.99} & \centering{2.82} & \centering{$\pm$0.083} & \centering{0.24} & \centering{ $\pm$0.08}& \\
\centering{171} & \centering{58} & \centering{ 01 33 43.80} & \centering{+30 40 56.7} & \centering{7.26} & \centering{6.3} & \centering{$\pm$0.22} & \centering{3.31} & \centering{2.95} & \centering{$\pm$0.032} & \centering{0.32} & \centering{ $\pm$0.07}& \\
\centering{172} & \centering{59} & \centering{ 01 33 43.85} & \centering{+30 32 10.4} & \centering{8.06} & \centering{6.85} & \centering{$\pm$0.06} & \centering{4.33} & \centering{2.88} & \centering{$\pm$0.013} & \centering{0.08} & \centering{ $\pm$0.03}& \\
\centering{178} & \centering{60} & \centering{ 01 33 45.10} & \centering{+30 47 46.7} & \centering{9.6} & \centering{9.48} & \centering{$\pm$0.29} & \centering{5.99} & \centering{5.32} & \centering{$\pm$0.057} & \centering{0} & \centering{ $\pm$0.13}& \\
\centering{179} & \centering{61} & \centering{ 01 33 45.14} & \centering{+30 49 09.2} & \centering{8.81} & \centering{7.95} & \centering{$\pm$0.58} & \centering{4.2} & \centering{3.32} & \centering{$\pm$0.025} & \centering{0.2} & \centering{ $\pm$0.06}& {Older best fit age retained} \\
\centering{181} & \centering{62} & \centering{ 01 33 45.80} & \centering{+30 27 17.3} & \centering{7.18} & \centering{8.3} & \centering{$\pm$0.36} & \centering{3.22} & \centering{3.81} & \centering{$\pm$0.021} & \centering{0.16} & \centering{ $\pm$0.06}& \\
\centering{182} & \centering{63} & \centering{ 01 33 46.29} & \centering{+30 47 51.0} & \centering{9.28} & \centering{8.48} & \centering{$\pm$0.14} & \centering{4.57} & \centering{4.13} & \centering{$\pm$0.01} & \centering{0.4} & \centering{ $\pm$0.06}& \\
\centering{186} & \centering{64} & \centering{ 01 33 48.46} & \centering{+30 45 38.7} & \centering{9.11} & \centering{6.85} & \centering{$\pm$0.06} & \centering{4.56} & \centering{3.08} & \centering{$\pm$0.093} & \centering{0.56} & \centering{ $\pm$0.13}& \\
\centering{190} & \centering{65} & \centering{ 01 33 49.36} & \centering{+30 47 12.5} & \centering{7.02} & \centering{8.3} & \centering{$\pm$0.32} & \centering{3.16} & \centering{3.84} & \centering{$\pm$0.066} & \centering{0.06} & \centering{ $\pm$0.07}& \\
\centering{191} & \centering{66} & \centering{ 01 33 49.62} & \centering{+30 34 25.7} & \centering{8.06} & \centering{8.3} & \centering{$\pm$0.32} & \centering{4.06} & \centering{4} & \centering{$\pm$0.059} & \centering{0.2} & \centering{ $\pm$0.08}& \\
\centering{192} & \centering{67} & \centering{ 01 33 50.19} & \centering{+30 34 18.8} & \centering{8.81} & \centering{8.3} & \centering{$\pm$0.49} & \centering{4.26} & \centering{4.01} & \centering{$\pm$0.023} & \centering{0.42} & \centering{ $\pm$0.08}& \\
\centering{197} & \centering{70} & \centering{ 01 33 50.85} & \centering{+30 38 34.5} & \centering{7.22} & \centering{6.7} & \centering{$\pm$0.13} & \centering{4.26} & \centering{3.16} & \centering{$\pm$0.028} & \centering{0.02} & \centering{ $\pm$0.04}& \\
\centering{198} & \centering{71} & \centering{ 01 33 50.90} & \centering{+30 38 55.5} & \centering{6.86} & \centering{7} & \centering{$\pm$0.24} & \centering{3.7} & \centering{3.78} & \centering{$\pm$0.026} & \centering{0.18} & \centering{ $\pm$0.03}& {Secondary, much dimmer source within aperture, which appears to be of similar age as primary} \\
\centering{199} & \centering{72} & \centering{ 01 33 50.90} & \centering{+30 +31 44.8} & \centering{8.01} & \centering{8.3} & \centering{$\pm$0.32} & \centering{4.14} & \centering{3.88} & \centering{$\pm$0.065} & \centering{0.02} & \centering{ $\pm$0.07}& \\
\centering{201} & \centering{73} & \centering{ 01 33 51.24} & \centering{+30 34 13.2} & \centering{6.96} & \centering{8.3} & \centering{$\pm$0.32} & \centering{3.02} & \centering{3.77} & \centering{$\pm$0.066} & \centering{0.08} & \centering{ $\pm$0.07}& \\
\centering{204} & \centering{74} & \centering{ 01 33 51.80} & \centering{+30 +31 47.2} & \centering{8.01} & \centering{6.85} & \centering{$\pm$0.06} & \centering{3.76} & \centering{2} & \centering{$\pm$0.021} & \centering{0.06} & \centering{ $\pm$0.04}& \\
\centering{206} & \centering{75} & \centering{ 01 33 52.20} & \centering{+30 29 03.8} & \centering{9.7} & \centering{8.3} & \centering{$\pm$0.32} & \centering{5.59} & \centering{4.7} & \centering{$\pm$0.057} & \centering{0.42} & \centering{ $\pm$0.12}& \\
\centering{207} & \centering{76} & \centering{ 01 33 52.38} & \centering{+30 35 00.8} & \centering{6.98} & \centering{8.3} & \centering{$\pm$0.32} & \centering{2.98} & \centering{3.46} & \centering{$\pm$0.076} & \centering{0.1} & \centering{ $\pm$0.1}& \\
\centering{212} & \centering{77} & \centering{ 01 33 53.40} & \centering{+30 33 02.8} & \centering{6.62} & \centering{6.78} & \centering{$\pm$0.07} & \centering{2.84} & \centering{2.79} & \centering{$\pm$0.055} & \centering{0.48} & \centering{ $\pm$0.11}& \\
\centering{214} & \centering{78} & \centering{ 01 33 53.69} & \centering{+30 48 21.5} & \centering{7.72} & \centering{7.78} & \centering{$\pm$0.07} & \centering{4.13} & \centering{3.76} & \centering{$\pm$0.011} & \centering{0.1} & \centering{ $\pm$0.04}& {Older best fit age retained.} \\
\centering{215} & \centering{79} & \centering{ 01 33 54.10} & \centering{+30 33 09.7} & \centering{7.32} & \centering{6.6} & \centering{$\pm$0.11} & \centering{3.89} & \centering{3.1} & \centering{$\pm$0.016} & \centering{0.16} & \centering{ $\pm$0.06}& \\
\centering{216} & \centering{80} & \centering{ 01 33 54.38} & \centering{+30 21 51.9} & \centering{9.01} & \centering{9} & \centering{$\pm$0.11} & \centering{4.56} & \centering{4.07} & \centering{$\pm$0.007} & \centering{0.02} & \centering{ $\pm$0.03}& \\
\centering{219} & \centering{82} & \centering{ 01 33 54.75} & \centering{+30 45 28.4} & \centering{6.62} & \centering{8} & \centering{$\pm$0.74} & \centering{3} & \centering{3.81} & \centering{$\pm$0.027} & \centering{0.12} & \centering{ $\pm$0.06}& {Older best fit age retained} \\
\centering{220} & \centering{83} & \centering{ 01 33 54.80} & \centering{+30 32 15.8} & \centering{6.82} & \centering{6.85} & \centering{$\pm$0.06} & \centering{3.07} & \centering{2.75} & \centering{$\pm$0.078} & \centering{0.14} & \centering{ $\pm$0.06}& \\
\centering{221} & \centering{84} & \centering{ 01 33 55.00} & \centering{+30 32 14.5} & \centering{6.62} & \centering{8} & \centering{$\pm$0.5} & \centering{3.15} & \centering{3.54} & \centering{$\pm$0.027} & \centering{0.02} & \centering{ $\pm$0.03}& {Some contamination from cluster 83; older best fit age retained} \\
\centering{222} & \centering{85} & \centering{ 01 33 55.18} & \centering{+30 47 58.0} & \centering{7.7} & \centering{8.3} & \centering{$\pm$0.22} & \centering{4.44} & \centering{4.33} & \centering{$\pm$0.013} & \centering{0.02} & \centering{ $\pm$0.03}& {Older best fit age retained.} \\
\centering{228} & \centering{86} & \centering{ 01 33 56.18} & \centering{+30 38 39.8} & \centering{6.94} & \centering{6.9} & \centering{$\pm$2.52} & \centering{3.26} & \centering{2.97} & \centering{$\pm$0.078} & \centering{0.2} & \centering{ $\pm$0.05}& \\
\centering{229} & \centering{87} & \centering{ 01 33 56.21} & \centering{+30 45 51.8} & \centering{8.01} & \centering{8.48} & \centering{$\pm$0.29} & \centering{3.85} & \centering{3.46} & \centering{$\pm$0.09} & \centering{0} & \centering{ $\pm$0.15}& \\
\centering{237} & \centering{89} & \centering{ 01 33 57.28} & \centering{+30 39 15.3} & \centering{9.11} & \centering{7.85} & \centering{$\pm$0.81} & \centering{4.84} & \centering{3.62} & \centering{$\pm$0.032} & \centering{0.1} & \centering{ $\pm$0.05}& {Older best fit age retained} \\
\centering{238} & \centering{90} & \centering{ 01 33 57.35} & \centering{+30 41 28.5} & \centering{6.62} & \centering{8.9} & \centering{$\pm$0.11} & \centering{2.93} & \centering{3.99} & \centering{$\pm$0.005} & \centering{0.06} & \centering{ $\pm$0.03}& \\
\centering{239} & \centering{91} & \centering{ 01 33 57.40} & \centering{+30 52 17.9} & \centering{8.01} & \centering{8.3} & \centering{$\pm$0.43} & \centering{4.07} & \centering{3.82} & \centering{$\pm$0.075} & \centering{0.06} & \centering{ $\pm$0.08}& \\
\centering{241} & \centering{93} & \centering{ 01 33 57.84} & \centering{+30 35 31.8} & \centering{9.34} & \centering{6.85} & \centering{$\pm$0.06} & \centering{4.97} & \centering{3.25} & \centering{$\pm$0.083} & \centering{0.5} & \centering{ $\pm$0.1}& \\
\centering{243} & \centering{94} & \centering{ 01 33 57.87} & \centering{+30 33 25.7} & \centering{7.18} & \centering{6.85} & \centering{$\pm$0.06} & \centering{3.92} & \centering{2.95} & \centering{$\pm$0.006} & \centering{0.02} & \centering{ $\pm$0.03}& \\
\centering{245} & \centering{95} & \centering{ 01 33 58.01} & \centering{+30 45 45.2} & \centering{8.01} & \centering{7.95} & \centering{$\pm$0.22} & \centering{4.49} & \centering{4.04} & \centering{$\pm$0.052} & \centering{0.12} & \centering{ $\pm$0.05}& \\
\centering{246} & \centering{96} & \centering{ 01 33 58.03} & \centering{+30 39 26.2} & \centering{7.24} & \centering{6.85} & \centering{$\pm$0.0} & \centering{3.7} & \centering{2.78} & \centering{$\pm$0.005} & \centering{0.06} & \centering{ $\pm$0.01}& {Second source within aperture, appears to be of similar age} \\
\centering{247} & \centering{97} & \centering{ 01 33 58.10} & \centering{+30 38 15.5} & \centering{9.06} & \centering{8} & \centering{$\pm$0.42} & \centering{4.94} & \centering{3.76} & \centering{$\pm$0.06} & \centering{0.04} & \centering{ $\pm$0.05}& \\
\centering{248} & \centering{98} & \centering{ 01 33 58.41} & \centering{+30 39 14.9} & \centering{8.86} & \centering{9} & \centering{$\pm$0.2} & \centering{4.6} & \centering{4.2} & \centering{$\pm$0.026} & \centering{0} & \centering{ $\pm$0.07}& {Secondary, dimmer source within aperture, with minimal impact on photometry} \\
\centering{255} & \centering{100} & \centering{ 01 33 59.52} & \centering{+30 45 49.9} & \centering{6.88} & \centering{6.85} & \centering{$\pm$0.06} & \centering{3.74} & \centering{3.22} & \centering{$\pm$0.066} & \centering{0.16} & \centering{ $\pm$0.05}& \\
\centering{257} & \centering{101} & \centering{ 01 33 59.74} & \centering{+30 41 24.4} & \centering{6.68} & \centering{7.78} & \centering{$\pm$0.34} & \centering{3.19} & \centering{3.54} & \centering{$\pm$0.059} & \centering{0} & \centering{ $\pm$0.06}& {Older best fit age retained.} \\
\centering{260} & \centering{103} & \centering{ 01 34 00.01} & \centering{+30 33 54.3} & \centering{6.98} & \centering{6.9} & \centering{$\pm$0.05} & \centering{4.01} & \centering{3.41} & \centering{$\pm$0.02} & \centering{0} & \centering{ $\pm$0.07}& \\
\centering{264} & \centering{104} & \centering{ 01 34 00.47} & \centering{+30 41 23.1} & \centering{9.11} & \centering{9} & \centering{$\pm$0.3} & \centering{4.76} & \centering{4.43} & \centering{$\pm$0.006} & \centering{0.16} & \centering{ $\pm$0.06}& \\
\centering{267} & \centering{105} & \centering{ 01 34 01.31} & \centering{+30 39 23.5} & \centering{6.6} & \centering{8.3} & \centering{$\pm$0.25} & \centering{3} & \centering{3.91} & \centering{$\pm$0.017} & \centering{0.1} & \centering{ $\pm$0.03}& {Secondary source at edge of aperture, appears to be of similar age} \\
\centering{271} & \centering{106} & \centering{ 01 34 01.75} & \centering{+30 32 25.7} & \centering{8.51} & \centering{7.6} & \centering{$\pm$0.39} & \centering{4.18} & \centering{3.55} & \centering{$\pm$0.065} & \centering{0.28} & \centering{ $\pm$0.05}& {Second source within aperture, appear to be of similar age; younger best fit age retained} \\
\centering{272} & \centering{107} & \centering{ 01 34 01.99} & \centering{+30 38 10.9} & \centering{6.62} & \centering{8.3} & \centering{$\pm$0.32} & \centering{2.98} & \centering{3.5} & \centering{$\pm$0.085} & \centering{0.02} & \centering{ $\pm$0.1}& \\
\centering{273} & \centering{108} & \centering{ 01 34 01.99} & \centering{+30 39 37.8} & \centering{9.8} & \centering{8.3} & \centering{$\pm$0.97} & \centering{6.11} & \centering{5.18} & \centering{$\pm$0.056} & \centering{0.5} & \centering{ $\pm$0.15}& \\
\centering{275} & \centering{109} & \centering{ 01 34 02.48} & \centering{+30 40 40.7} & \centering{9.11} & \centering{8.3} & \centering{$\pm$0.86} & \centering{5.42} & \centering{5.26} & \centering{$\pm$0.063} & \centering{0.5} & \centering{ $\pm$0.16}& \\
\centering{281} & \centering{110} & \centering{ 01 34 02.90} & \centering{+30 43 20.8} & \centering{9.21} & \centering{8.3} & \centering{$\pm$0.64} & \centering{5.56} & \centering{4.89} & \centering{$\pm$0.062} & \centering{0.28} & \centering{ $\pm$0.14}& \\
\centering{282} & \centering{111} & \centering{ 01 34 03.09} & \centering{+30 45 35.6} & \centering{9.21} & \centering{6.85} & \centering{$\pm$0.06} & \centering{4.71} & \centering{2.98} & \centering{$\pm$0.091} & \centering{0.46} & \centering{ $\pm$0.09}& \\
\centering{284} & \centering{112} & \centering{ 01 34 03.12} & \centering{+30 52 13.9} & \centering{6.98} & \centering{8.3} & \centering{$\pm$0.22} & \centering{3.78} & \centering{4.23} & \centering{$\pm$0.013} & \centering{0.06} & \centering{ $\pm$0.03}& \\
\centering{289} & \centering{113} & \centering{ 01 34 03.90} & \centering{+30 47 29.1} & \centering{7.06} & \centering{8.3} & \centering{$\pm$0.43} & \centering{3.39} & \centering{4.07} & \centering{$\pm$0.064} & \centering{0.14} & \centering{ $\pm$0.09}& \\
\centering{316} & \centering{117} & \centering{ 01 34 08.04} & \centering{+30 38 38.2} & \centering{10} & \centering{8.3} & \centering{$\pm$0.53} & \centering{6.27} & \centering{5.31} & \centering{$\pm$0.051} & \centering{0.56} & \centering{ $\pm$0.1}& \\
\centering{320} & \centering{118} & \centering{ 01 34 08.53} & \centering{+30 39 02.4} & \centering{6.66} & \centering{7.6} & \centering{$\pm$0.34} & \centering{3.93} & \centering{4.05} & \centering{$\pm$0.046} & \centering{0.02} & \centering{ $\pm$0.03}& \\
\centering{322} & \centering{120} & \centering{ 01 34 08.70} & \centering{+30 42 55.3} & \centering{8.36} & \centering{8.48} & \centering{$\pm$0.28} & \centering{3.96} & \centering{3.48} & \centering{$\pm$0.084} & \centering{0.04} & \centering{ $\pm$0.1}& \\
\centering{327} & \centering{121} & \centering{ 01 34 09.71} & \centering{+30 21 30.0} & \centering{6.76} & \centering{8.3} & \centering{$\pm$0.26} & \centering{2.98} & \centering{3.61} & \centering{$\pm$0.022} & \centering{0.02} & \centering{ $\pm$0.03}& \\
\centering{329} & \centering{122} & \centering{ 01 34 10.09} & \centering{+30 45 29.4} & \centering{6.96} & \centering{8.3} & \centering{$\pm$0.43} & \centering{3.35} & \centering{4.03} & \centering{$\pm$0.08} & \centering{0.2} & \centering{ $\pm$0.12}& \\
\centering{333} & \centering{123} & \centering{ 01 34 11.00} & \centering{+30 40 30.1} & \centering{8.81} & \centering{8.3} & \centering{$\pm$0.43} & \centering{4.77} & \centering{4.39} & \centering{$\pm$0.069} & \centering{0.38} & \centering{ $\pm$0.15}& \\
\centering{335} & \centering{124} & \centering{ 01 34 11.35} & \centering{+30 41 27.9} & \centering{8.56} & \centering{8.48} & \centering{$\pm$0.14} & \centering{4.37} & \centering{4.05} & \centering{$\pm$0.006} & \centering{0.1} & \centering{ $\pm$0.03}& \\
\centering{338} & \centering{125} & \centering{ 01 34 11.82} & \centering{+30 42 19.9} & \centering{8.91} & \centering{8.3} & \centering{$\pm$0.04} & \centering{4.46} & \centering{3.65} & \centering{$\pm$0.043} & \centering{0.18} & \centering{ $\pm$0.09}& \\
\centering{345} & \centering{126} & \centering{ 01 34 13.84} & \centering{+30 19 47.3} & \centering{8.86} & \centering{8.3} & \centering{$\pm$0.26} & \centering{4.54} & \centering{3.66} & \centering{$\pm$0.02} & \centering{0.16} & \centering{ $\pm$0.04}& \\
\centering{347} & \centering{127} & \centering{ 01 34 14.02} & \centering{+30 39 29.5} & \centering{8.01} & \centering{8.48} & \centering{$\pm$0.14} & \centering{3.95} & \centering{4.03} & \centering{$\pm$0.008} & \centering{0.18} & \centering{ $\pm$0.04}& \\
\centering{350} & \centering{128} & \centering{ 01 34 14.20} & \centering{+30 39 58.4} & \centering{8.96} & \centering{9} & \centering{$\pm$0.15} & \centering{4.68} & \centering{4.27} & \centering{$\pm$0.009} & \centering{0.02} & \centering{ $\pm$0.06}& \\
\centering{351} & \centering{129} & \centering{ 01 34 14.65} & \centering{+30 32 35.0} & \centering{8.56} & \centering{8.48} & \centering{$\pm$0.29} & \centering{4.37} & \centering{4.1} & \centering{$\pm$0.014} & \centering{0.2} & \centering{ $\pm$0.05}& \\
\centering{353} & \centering{130} & \centering{ 01 34 15.04} & \centering{+30 41 19.2} & \centering{6.96} & \centering{8.3} & \centering{$\pm$0.32} & \centering{3.34} & \centering{4.06} & \centering{$\pm$0.061} & \centering{0.06} & \centering{ $\pm$0.07}& \\
\centering{355} & \centering{131} & \centering{ 01 34 15.51} & \centering{+30 42 11.5} & \centering{8.51} & \centering{8.3} & \centering{$\pm$0.13} & \centering{4.6} & \centering{4.05} & \centering{$\pm$0.009} & \centering{0.1} & \centering{ $\pm$0.05}& \\
\centering{359} & \centering{132} & \centering{ 01 34 16.38} & \centering{+30 37 49.1} & \centering{7.81} & \centering{8.3} & \centering{$\pm$0.26} & \centering{4.09} & \centering{4.04} & \centering{$\pm$0.016} & \centering{0.04} & \centering{ $\pm$0.03}& \\
\centering{360} & \centering{133} & \centering{ 01 34 16.57} & \centering{+30 40 29.0} & \centering{8.96} & \centering{8.85} & \centering{$\pm$0.31} & \centering{4.26} & \centering{3.74} & \centering{$\pm$0.077} & \centering{0} & \centering{ $\pm$0.11}& \\
\centering{361} & \centering{134} & \centering{ 01 34 17.54} & \centering{+30 42 36.7} & \centering{7.48} & \centering{7.6} & \centering{$\pm$1.05} & \centering{3.02} & \centering{3.31} & \centering{$\pm$0.068} & \centering{0.42} & \centering{ $\pm$0.06}& \\
\centering{371} & \centering{136} & \centering{ 01 34 19.89} & \centering{+30 36 12.7} & \centering{7.81} & \centering{7.9} & \centering{$\pm$0.25} & \centering{4.33} & \centering{3.85} & \centering{$\pm$0.056} & \centering{0.02} & \centering{ $\pm$0.05}& \\
\centering{372} & \centering{137} & \centering{ 01 34 20.17} & \centering{+30 39 33.3} & \centering{6.96} & \centering{8.6} & \centering{$\pm$0.11} & \centering{3.02} & \centering{3.94} & \centering{$\pm$0.006} & \centering{0.06} & \centering{ $\pm$0.03}& \\
\centering{376} & \centering{139} & \centering{ 01 34 21.59} & \centering{+30 36 45.6} & \centering{7.81} & \centering{7.9} & \centering{$\pm$0.38} & \centering{3.87} & \centering{3.48} & \centering{$\pm$0.016} & \centering{0.12} & \centering{ $\pm$0.05}& {Younger best fit age retained} \\
\centering{377} & \centering{140} & \centering{ 01 34 21.99} & \centering{+30 44 39.1} & \centering{7.32} & \centering{8.3} & \centering{$\pm$0.32} & \centering{3.35} & \centering{3.61} & \centering{$\pm$0.067} & \centering{0.04} & \centering{ $\pm$0.07}& {Two/three sources within aperture, which appear to be of similar age} \\
\centering{383} & \centering{141} & \centering{ 01 34 23.13} & \centering{+30 43 46.4} & \centering{6.94} & \centering{7.9} & \centering{$\pm$0.05} & \centering{2.79} & \centering{3.48} & \centering{$\pm$0.014} & \centering{0.3} & \centering{ $\pm$0.04}& {Older best fit age retained.} \\
\centering{384} & \centering{142} & \centering{ 01 34 23.52} & \centering{+30 25 58.2} & \centering{8.01} & \centering{8.3} & \centering{$\pm$0.32} & \centering{4.14} & \centering{4} & \centering{$\pm$0.065} & \centering{0.12} & \centering{ $\pm$0.07}& \\
\centering{385} & \centering{143} & \centering{ 01 34 24.53} & \centering{+30 53 05.4} & \centering{10.13} & \centering{8.3} & \centering{$\pm$0.97} & \centering{5.65} & \centering{4.47} & \centering{$\pm$0.068} & \centering{0.54} & \centering{ $\pm$0.18}& \\
\centering{387} & \centering{144} & \centering{ 01 34 25.40} & \centering{+30 41 28.4} & \centering{9.01} & \centering{8.3} & \centering{$\pm$0.43} & \centering{4.99} & \centering{4.47} & \centering{$\pm$0.066} & \centering{0.38} & \centering{ $\pm$0.14}& \\
\centering{392} & \centering{145} & \centering{ 01 34 27.10} & \centering{+30 36 42.3} & \centering{8.91} & \centering{8.3} & \centering{$\pm$0.43} & \centering{4.89} & \centering{4.13} & \centering{$\pm$0.069} & \centering{0.18} & \centering{ $\pm$0.1}& \\
\centering{400} & \centering{147} & \centering{ 01 34 29.10} & \centering{+30 53 20.6} & \centering{8.81} & \centering{8.48} & \centering{$\pm$0.36} & \centering{4.49} & \centering{4.14} & \centering{$\pm$0.012} & \centering{0.3} & \centering{ $\pm$0.07}& \\
\centering{406} & \centering{148} & \centering{ 01 34 31.74} & \centering{+30 39 14.8} & \centering{9.11} & \centering{7.9} & \centering{$\pm$0.65} & \centering{4.23} & \centering{3.37} & \centering{$\pm$0.026} & \centering{0.34} & \centering{ $\pm$0.06}& {Older best fit age retained} \\
\centering{409} & \centering{149} & \centering{ 01 34 32.90} & \centering{+30 38 12.0} & \centering{9.11} & \centering{7.85} & \centering{$\pm$0.06} & \centering{4.44} & \centering{3.7} & \centering{$\pm$0.011} & \centering{0.44} & \centering{ $\pm$0.03}& {Older best fit age retained.} \\
\centering{410} & \centering{150} & \centering{ 01 34 33.09} & \centering{+30 37 36.3} & \centering{6.8} & \centering{8} & \centering{$\pm$0.24} & \centering{2.99} & \centering{3.49} & \centering{$\pm$0.015} & \centering{0.04} & \centering{ $\pm$0.03}& \\
\centering{411} & \centering{151} & \centering{ 01 34 33.12} & \centering{+30 38 14.2} & \centering{8.76} & \centering{8.6} & \centering{$\pm$0.43} & \centering{4.05} & \centering{3.82} & \centering{$\pm$0.017} & \centering{0.28} & \centering{ $\pm$0.08}& \\
\centering{412} & \centering{152} & \centering{ 01 34 33.19} & \centering{+30 38 26.6} & \centering{8.76} & \centering{8.3} & \centering{$\pm$0.54} & \centering{4.05} & \centering{3.66} & \centering{$\pm$0.08} & \centering{0.26} & \centering{ $\pm$0.13}& \\
\centering{416} & \centering{154} & \centering{ 01 34 35.30} & \centering{+30 38 30.1} & \centering{9.32} & \centering{8.48} & \centering{$\pm$0.14} & \centering{4.72} & \centering{4.22} & \centering{$\pm$0.006} & \centering{0.44} & \centering{ $\pm$0.04}& \\
\centering{420} & \centering{156} & \centering{ 01 34 40.41} & \centering{+30 46 01.3} & \centering{6.94} & \centering{6.95} & \centering{$\pm$0.27} & \centering{4.01} & \centering{3.89} & \centering{$\pm$0.03} & \centering{0.12} & \centering{ $\pm$0.06}& \\
\centering{422} & \centering{157} & \centering{ 01 34 40.72} & \centering{+30 53 02.0} & \centering{6.94} & \centering{7.7} & \centering{$\pm$0.26} & \centering{2.65} & \centering{3.65} & \centering{$\pm$0.014} & \centering{0.54} & \centering{ $\pm$0.03}& \\
\centering{427} & \centering{158} & \centering{ 01 34 43.70} & \centering{+30 47 37.9} & \centering{8.76} & \centering{8.3} & \centering{$\pm$0.32} & \centering{4.91} & \centering{4.34} & \centering{$\pm$0.059} & \centering{0.18} & \centering{ $\pm$0.09}& \\
\centering{428} & \centering{159} & \centering{ 01 34 44.20} & \centering{+30 52 18.9} & \centering{9.95} & \centering{8.3} & \centering{$\pm$1.08} & \centering{5.68} & \centering{4.53} & \centering{$\pm$0.069} & \centering{0.5} & \centering{ $\pm$0.19}& \\
\centering{432} & \centering{160} & \centering{ 01 34 45.91} & \centering{+30 53 04.4} & \centering{6.86} & \centering{8.3} & \centering{$\pm$0.32} & \centering{2.31} & \centering{3.21} & \centering{$\pm$0.09} & \centering{0.1} & \centering{ $\pm$0.13}& \\
\centering{438} & \centering{161} & \centering{ 01 34 49.62} & \centering{+30 21 55.5} & \centering{9.26} & \centering{8.48} & \centering{$\pm$0.57} & \centering{5.75} & \centering{4.97} & \centering{$\pm$0.052} & \centering{0.28} & \centering{ $\pm$0.11}& \\
\centering{439} & \centering{162} & \centering{ 01 34 50.10} & \centering{+30 47 04.1} & \centering{8.06} & \centering{7.85} & \centering{$\pm$0.06} & \centering{4.69} & \centering{4.14} & \centering{$\pm$0.008} & \centering{0.1} & \centering{ $\pm$0.03}& {Older best fit age retained.} \\
\enddata
\tablecomments{SED--fitting derived ages, masses, and colors excesses,  E(B--V), together with 1~$\sigma$ uncertainties for 137 confirmed star clusters in M33, listed together with the ages and masses compiled in \citet[][, indicated as SM2007]{Sarajedini2007}. The E(B--V) values in this Table are the sum of the internal dust reddening in the star cluster plus the foreground reddening of the Milky Way, E(B--V)=0.036 \citep{Schlafly+2011}. In some instances of two or more sources present in the aperture, the best fit results are retained if the sources appear of comparable age (similar behavior in colors), as indicated in the Comments field; in this case, the quoted mass is the sum of all masses for the sources in the aperture. For sources yielding with two best--fits to the age/extinction, the reported value reflects an assessment based on the 24~$\mu$m emission. The retained best fit is given in the Comments field. }
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{p{1cm}p{1cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{0cm}}
\tablecaption{Photometric measurements of the M33 star clusters\label{photometry}}
\tablewidth{500pt}
\tabletypesize{\scriptsize}
\tablehead{\colhead{ID} & \colhead{ID} & \colhead{f(FUV)} & \colhead{f(NUV)} & \colhead{f(U)} & \colhead{f(B)} & \colhead{f(V)} & \colhead{f(R)} & \colhead{f(H$\alpha$)} & \colhead{f(I)} & \colhead{F(3.6$\mu$m)} & \colhead{F(24$\mu$m)} & \\
               \colhead {SM2007} & \colhead {This Work} & \colhead{\tiny$erg/s/cm^{2}/\r{A}$} & \colhead{\tiny$erg/s/cm^{2}/\r{A}$} & \colhead{\tiny$erg/s/cm^{2}/\r{A}$} & \colhead{\tiny$erg/s/cm^{2}/\r{A}$} & \colhead{\tiny$erg/s/cm^{2}/\r{A}$} & \colhead{\tiny$erg/s/cm^{2}/\r{A}$} & \colhead{\tiny$erg/s/cm^{2}/\r{A}$} &
               \colhead{\tiny$erg/s/cm^{2}/\r{A}$} &
                \colhead{\tiny$erg/s/cm^{2}$} & \colhead{\tiny$erg/s/cm^{2}$} &
} 
\startdata
\centering{9} & \centering{0} & \centering{4.43E-16} & \centering{2.79E-16} & \centering{1.52E-16} & \centering{2.48E-16} & \centering{2.34E-16} & \centering{1.54E-16} & \centering{2.01E-16} & \centering{1.07E-16} & \centering{1.56E-13} & \centering{$<$4.3E-16} & \\ 
\centering{10} & \centering{1} & \centering{2.88E-17} & \centering{2.54E-17} & \centering{2.4E-17} & \centering{5.09E-17} & \centering{6.9E-17} & \centering{5.84E-17} & \centering{6.91E-17} & \centering{5.29E-17} & \centering{8.79E-14} & \centering{2.67E-15} & \\
\centering{16} & \centering{2} & \centering{1.4E-16} & \centering{7.83E-17} & \centering{6.34E-17} & \centering{1.01E-16} & \centering{9.39E-17} & \centering{5.81E-17} & \centering{6.4E-17} & \centering{3.6E-17} & \centering{2.67E-14} & \centering{5.55E-15} & \\
\centering{26} & \centering{3} & \centering{1.63E-16} & \centering{9.12E-17} & \centering{1.37E-16} & \centering{2.4E-16} & \centering{2.2E-16} & \centering{1.35E-16} & \centering{1.49E-16} & \centering{8.72E-17} & \centering{5.63E-14} & \centering{$<$4.3E-16} & \\
\centering{40} & \centering{4} & \centering{5.17E-17} & \centering{2.89E-17} & \centering{2.62E-17} & \centering{4.9E-17} & \centering{5.87E-17} & \centering{4.32E-17} & \centering{4.51E-17} & \centering{3.09E-17} & \centering{3.36E-14} & \centering{7.23E-15} & \\
\centering{41} & \centering{5} & \centering{1.06E-16} & \centering{4.19E-17} & \centering{6.11E-17} & \centering{1.04E-16} & \centering{8.96E-17} & \centering{5.48E-17} & \centering{5.25E-17} & \centering{2.99E-17} & \centering{1.4E-14} & \centering{6.27E-15} & \\
\centering{42} & \centering{6} & \centering{$<$7.8E-19} & \centering{$<$9.4E-19} & \centering{7.48E-17} & \centering{1.06E-16} & \centering{9.07E-17} & \centering{5.73E-17} & \centering{1.26E-16} & \centering{3.66E-17} & \centering{3.47E-15} & \centering{6.63E-14} & \\
\centering{44} & \centering{7} & \centering{3.66E-17} & \centering{$<$9.4E-19} & \centering{2.06E-17} & \centering{5.33E-17} & \centering{7.64E-17} & \centering{6.73E-17} & \centering{7.36E-17} & \centering{5.66E-17} & \centering{5.06E-14} & \centering{9.85E-15} & \\
\centering{45} & \centering{8} & \centering{$<$7.8E-19} & \centering{$<$9.4E-19} & \centering{1.93E-17} & \centering{4.45E-17} & \centering{5.59E-17} & \centering{4.62E-17} & \centering{5.36E-17} & \centering{3.86E-17} & \centering{5.37E-14} & \centering{9.58E-15} & \\
\centering{49} & \centering{9} & \centering{6.27E-18} & \centering{7.21E-18} & \centering{4E-17} & \centering{8.65E-17} & \centering{1.27E-16} & \centering{1.11E-16} & \centering{1.29E-16} & \centering{8.94E-17} & \centering{1.11E-13} & \centering{$<$4.3E-16} & \\
\centering{52} & \centering{10} & \centering{9.37E-18} & \centering{1.64E-17} & \centering{1.7E-17} & \centering{3.03E-17} & \centering{3.46E-17} & \centering{2.72E-17} & \centering{3.87E-17} & \centering{1.98E-17} & \centering{3.31E-13} & \centering{9.88E-15} & \\
\centering{53} & \centering{11} & \centering{1.43E-16} & \centering{8.2E-17} & \centering{9.64E-17} & \centering{1.55E-16} & \centering{1.45E-16} & \centering{9.1E-17} & \centering{1.06E-16} & \centering{6.25E-17} & \centering{7.1E-14} & \centering{9.96E-15} & \\
\centering{54} & \centering{12} & \centering{$<$7.8E-19} & \centering{1.12E-17} & \centering{1.86E-17} & \centering{3.86E-17} & \centering{4.23E-17} & \centering{3.5E-17} & \centering{3.59E-17} & \centering{2.69E-17} & \centering{3.11E-14} & \centering{$<$4.3E-16} & \\
\centering{66} & \centering{13} & \centering{2.82E-16} & \centering{1.07E-16} & \centering{1.41E-16} & \centering{1.78E-16} & \centering{1.83E-16} & \centering{1.46E-16} & \centering{1.8E-16} & \centering{1.43E-16} & \centering{3.56E-13} & \centering{$<$4.3E-16} & \\
\centering{67} & \centering{14} & \centering{1.96E-16} & \centering{7.74E-17} & \centering{1.33E-16} & \centering{1.78E-16} & \centering{1.68E-16} & \centering{1.17E-16} & \centering{1.41E-16} & \centering{1.04E-16} & \centering{2.42E-13} & \centering{1.25E-14} & \\
\centering{68} & \centering{15} & \centering{1.55E-16} & \centering{4.49E-17} & \centering{6.54E-17} & \centering{1.04E-16} & \centering{9.05E-17} & \centering{5.52E-17} & \centering{5.62E-17} & \centering{4.1E-17} & \centering{5.53E-14} & \centering{2.71E-14} & \\
\centering{70} & \centering{16} & \centering{8.72E-16} & \centering{3.79E-16} & \centering{2.47E-16} & \centering{3.36E-16} & \centering{2.96E-16} & \centering{1.87E-16} & \centering{2.19E-16} & \centering{1.28E-16} & \centering{1.54E-13} & \centering{1.53E-14} & \\
\centering{74} & \centering{17} & \centering{4.12E-17} & \centering{1.05E-17} & \centering{2.82E-17} & \centering{4.32E-17} & \centering{4.03E-17} & \centering{2.39E-17} & \centering{4.06E-17} & \centering{2.35E-17} & \centering{2.37E-14} & \centering{2.55E-15} & \\
\centering{76} & \centering{18} & \centering{1.1E-16} & \centering{3.99E-17} & \centering{3.72E-17} & \centering{4.3E-17} & \centering{2.93E-17} & \centering{1.64E-17} & \centering{1.74E-17} & \centering{1.33E-17} & \centering{4.23E-14} & \centering{1.22E-14} & \\
\centering{77} & \centering{19} & \centering{9.48E-19} & \centering{4.79E-18} & \centering{4.39E-17} & \centering{9.66E-17} & \centering{1.39E-16} & \centering{1.22E-16} & \centering{1.41E-16} & \centering{9.8E-17} & \centering{1.2E-13} & \centering{4.41E-15} & \\
\centering{81} & \centering{20} & \centering{$<$7.8E-19} & \centering{2.87E-17} & \centering{3.45E-17} & \centering{6.6E-17} & \centering{6.77E-17} & \centering{5.6E-17} & \centering{6.09E-17} & \centering{6.97E-17} & \centering{9.62E-14} & \centering{1.44E-14} & \\
\centering{83} & \centering{21} & \centering{4E-17} & \centering{4.14E-17} & \centering{2.05E-17} & \centering{2.49E-16} & \centering{4.19E-17} & \centering{3E-17} & \centering{2.2E-17} & \centering{3.06E-17} & \centering{4.07E-14} & \centering{$<$4.3E-16} & \\
\centering{85} & \centering{22} & \centering{1.99E-15} & \centering{7.7E-16} & \centering{3.62E-16} & \centering{4.21E-16} & \centering{3.46E-16} & \centering{2.07E-16} & \centering{2.43E-16} & \centering{1.34E-16} & \centering{1.72E-13} & \centering{6.73E-15} & \\
\centering{86} & \centering{23} & \centering{2.57E-16} & \centering{1.32E-16} & \centering{7.57E-17} & \centering{1.08E-16} & \centering{1.01E-16} & \centering{7.59E-17} & \centering{8.39E-17} & \centering{6.15E-17} & \centering{8.11E-14} & \centering{1.09E-14} & \\
\centering{87} & \centering{24} & \centering{1.3E-17} & \centering{1.67E-17} & \centering{4.58E-17} & \centering{7.7E-17} & \centering{1.06E-16} & \centering{9.33E-17} & \centering{1.04E-16} & \centering{7.99E-17} & \centering{2.52E-13} & \centering{3.36E-13} & \\
\centering{88} & \centering{25} & \centering{3.28E-16} & \centering{8.04E-17} & \centering{6.08E-17} & \centering{7.17E-17} & \centering{4.9E-17} & \centering{2.96E-17} & \centering{3.27E-17} & \centering{1.77E-17} & \centering{1.63E-14} & \centering{1.22E-15} & \\
\centering{90} & \centering{26} & \centering{2.78E-17} & \centering{6.19E-17} & \centering{1.72E-16} & \centering{2.63E-16} & \centering{2.3E-16} & \centering{1.34E-16} & \centering{1.53E-16} & \centering{8.54E-17} & \centering{6.56E-14} & \centering{2.95E-15} & \\
\centering{91} & \centering{27} & \centering{9.11E-18} & \centering{3.47E-18} & \centering{5.04E-17} & \centering{1.17E-16} & \centering{1.7E-16} & \centering{1.37E-16} & \centering{1.8E-16} & \centering{1.22E-16} & \centering{1.56E-13} & \centering{3.7E-15} & \\
\centering{93} & \centering{28} & \centering{1.89E-16} & \centering{1.75E-16} & \centering{1.32E-16} & \centering{2.52E-16} & \centering{2.51E-16} & \centering{1.74E-16} & \centering{1.88E-16} & \centering{1.31E-16} & \centering{2.4E-13} & \centering{1.59E-14} & \\
\centering{94} & \centering{29} & \centering{2.58E-16} & \centering{2.12E-16} & \centering{1.76E-16} & \centering{2.79E-16} & \centering{2.47E-16} & \centering{1.6E-16} & \centering{1.81E-16} & \centering{1.06E-16} & \centering{7.43E-14} & \centering{3.9E-15} & \\
\centering{101} & \centering{30} & \centering{$<$7.8E-19} & \centering{1.1E-17} & \centering{4.2E-17} & \centering{9.95E-17} & \centering{1.32E-16} & \centering{1.09E-16} & \centering{1.24E-16} & \centering{9.28E-17} & \centering{4.08E-13} & \centering{9.55E-15} & \\
\centering{102} & \centering{31} & \centering{2.18E-17} & \centering{1.46E-17} & \centering{5.23E-17} & \centering{1.08E-16} & \centering{1.37E-16} & \centering{1.07E-16} & \centering{1.18E-16} & \centering{7.69E-17} & \centering{7.94E-14} & \centering{3.17E-15} & \\
\centering{103} & \centering{32} & \centering{2.7E-17} & \centering{2.02E-17} & \centering{3.93E-17} & \centering{8.38E-17} & \centering{9.45E-17} & \centering{6.47E-17} & \centering{7.74E-17} & \centering{4.74E-17} & \centering{4.51E-14} & \centering{7.51E-15} & \\
\centering{105} & \centering{33} & \centering{4.2E-16} & \centering{2.23E-16} & \centering{1.61E-16} & \centering{2.13E-16} & \centering{1.89E-16} & \centering{1.32E-16} & \centering{1.54E-16} & \centering{1.15E-16} & \centering{3.01E-13} & \centering{4.24E-14} & \\
\centering{106} & \centering{34} & \centering{$<$7.8E-19} & \centering{2.32E-18} & \centering{6.05E-17} & \centering{1.16E-16} & \centering{1.05E-16} & \centering{6.59E-17} & \centering{6.24E-17} & \centering{4.39E-17} & \centering{4.32E-14} & \centering{2.64E-14} & \\
\centering{109} & \centering{35} & \centering{$<$7.8E-19} & \centering{2.91E-17} & \centering{2.49E-17} & \centering{4.65E-17} & \centering{4.07E-17} & \centering{2.89E-17} & \centering{3.41E-17} & \centering{1.94E-17} & \centering{1.63E-14} & \centering{2.56E-15} & \\
\centering{110} & \centering{36} & \centering{3.05E-17} & \centering{2.27E-17} & \centering{6.13E-17} & \centering{1.31E-16} & \centering{1.6E-16} & \centering{1.15E-16} & \centering{1.24E-16} & \centering{8.99E-17} & \centering{3.17E-13} & \centering{6.1E-14} & \\
\centering{113} & \centering{37} & \centering{1.64E-15} & \centering{4.97E-16} & \centering{3.67E-16} & \centering{4.47E-16} & \centering{3.77E-16} & \centering{2.49E-16} & \centering{2.67E-16} & \centering{1.68E-16} & \centering{1.79E-13} & \centering{3.25E-15} & \\
\centering{114} & \centering{38} & \centering{4.22E-16} & \centering{1.37E-16} & \centering{1.02E-16} & \centering{1.18E-16} & \centering{9.63E-17} & \centering{5.38E-17} & \centering{7.35E-17} & \centering{3.82E-17} & \centering{2.48E-14} & \centering{5.79E-15} & \\
\centering{116} & \centering{39} & \centering{5.4E-18} & \centering{2.45E-17} & \centering{1.39E-17} & \centering{3.27E-17} & \centering{4.26E-17} & \centering{4.75E-17} & \centering{6.13E-17} & \centering{6.13E-17} & \centering{1.25E-13} & \centering{$<$4.3E-16} & \\
\centering{117} & \centering{40} & \centering{$<$7.8E-19} & \centering{1.18E-17} & \centering{3.72E-17} & \centering{8.06E-17} & \centering{9.21E-17} & \centering{6.68E-17} & \centering{7.31E-17} & \centering{5.24E-17} & \centering{8.71E-14} & \centering{2.98E-14} & \\
\centering{118} & \centering{41} & \centering{1.29E-17} & \centering{3.27E-17} & \centering{3.28E-17} & \centering{5.64E-17} & \centering{5.9E-17} & \centering{3.53E-17} & \centering{4.04E-17} & \centering{2.81E-17} & \centering{1.97E-14} & \centering{$<$4.3E-16} & \\
\centering{119} & \centering{42} & \centering{1.28E-15} & \centering{4.58E-16} & \centering{2.76E-16} & \centering{2.04E-16} & \centering{1.62E-16} & \centering{1.31E-16} & \centering{1.21E-15} & \centering{5.35E-17} & \centering{2.83E-13} & \centering{7.05E-13} & \\
\centering{121} & \centering{43} & \centering{$<$7.8E-19} & \centering{1.42E-17} & \centering{3.4E-17} & \centering{7.7E-17} & \centering{8.43E-17} & \centering{6.1E-17} & \centering{6.96E-17} & \centering{5.06E-17} & \centering{8.91E-14} & \centering{2.32E-14} & \\
\centering{122} & \centering{44} & \centering{4.39E-17} & \centering{4.65E-17} & \centering{4.21E-17} & \centering{8.79E-17} & \centering{9.81E-17} & \centering{6.91E-17} & \centering{9.39E-17} & \centering{5.73E-17} & \centering{7.52E-14} & \centering{4.51E-15} & \\
\centering{124} & \centering{45} & \centering{3.59E-17} & \centering{4.3E-18} & \centering{5.63E-17} & \centering{1.17E-16} & \centering{1.26E-16} & \centering{9.31E-17} & \centering{1.13E-16} & \centering{8.14E-17} & \centering{1.09E-13} & \centering{4.87E-15} & \\
\centering{126} & \centering{46} & \centering{6.22E-18} & \centering{3.6E-17} & \centering{8.38E-17} & \centering{1.02E-16} & \centering{9.6E-17} & \centering{6.69E-17} & \centering{1.93E-16} & \centering{4.91E-17} & \centering{9.02E-14} & \centering{1.9E-13} & \\
\centering{127} & \centering{47} & \centering{7.59E-17} & \centering{3.87E-17} & \centering{2.94E-17} & \centering{4.78E-17} & \centering{5.07E-17} & \centering{3.72E-17} & \centering{4.47E-17} & \centering{3.28E-17} & \centering{4.88E-14} & \centering{$<$4.3E-16} & \\
\centering{130} & \centering{48} & \centering{$<$7.8E-19} & \centering{$<$9.4E-19} & \centering{2.1E-17} & \centering{7.03E-17} & \centering{1.24E-16} & \centering{1.15E-16} & \centering{1.44E-16} & \centering{1.04E-16} & \centering{1.94E-13} & \centering{$<$4.3E-16} & \\
\centering{131} & \centering{49} & \centering{2.81E-16} & \centering{1.81E-16} & \centering{4.66E-17} & \centering{7.88E-17} & \centering{7.41E-17} & \centering{5.63E-17} & \centering{4.78E-17} & \centering{3.97E-17} & \centering{1.15E-13} & \centering{9.79E-15} & \\
\centering{132} & \centering{50} & \centering{2.06E-15} & \centering{4.17E-16} & \centering{8.47E-16} & \centering{8.51E-16} & \centering{6.27E-16} & \centering{3.14E-16} & \centering{3.99E-16} & \centering{1.72E-16} & \centering{9.35E-15} & \centering{8.66E-15} & \\
\centering{134} & \centering{51} & \centering{3.46E-16} & \centering{2.4E-16} & \centering{1.45E-16} & \centering{2.26E-16} & \centering{2.17E-16} & \centering{1.49E-16} & \centering{1.79E-16} & \centering{1.19E-16} & \centering{1.63E-13} & \centering{1.84E-15} & \\
\centering{140} & \centering{52} & \centering{1.42E-15} & \centering{6.26E-16} & \centering{3.86E-16} & \centering{5.27E-16} & \centering{4.46E-16} & \centering{2.74E-16} & \centering{2.96E-16} & \centering{1.79E-16} & \centering{2.1E-13} & \centering{4.88E-15} & \\
\centering{144} & \centering{53} & \centering{1.03E-15} & \centering{3.55E-16} & \centering{2.7E-16} & \centering{3.37E-16} & \centering{2.86E-16} & \centering{1.67E-16} & \centering{1.92E-16} & \centering{1.11E-16} & \centering{2.38E-13} & \centering{$<$4.3E-16} & \\
\centering{145} & \centering{54} & \centering{$<$7.8E-19} & \centering{3.2E-18} & \centering{5.53E-17} & \centering{1.12E-16} & \centering{1.19E-16} & \centering{8.07E-17} & \centering{8.56E-17} & \centering{5.29E-17} & \centering{6.23E-14} & \centering{$<$4.3E-16} & \\
\centering{146} & \centering{55} & \centering{1.44E-16} & \centering{1.26E-16} & \centering{6.33E-17} & \centering{9.06E-17} & \centering{8.32E-17} & \centering{5.07E-17} & \centering{6.87E-17} & \centering{4.24E-17} & \centering{7.96E-14} & \centering{9.34E-14} & \\
\centering{153} & \centering{56} & \centering{8.13E-16} & \centering{2.86E-16} & \centering{1.07E-16} & \centering{9.56E-17} & \centering{7.28E-17} & \centering{4.55E-17} & \centering{1.87E-16} & \centering{5E-17} & \centering{1.82E-13} & \centering{2.43E-13} & \\
\centering{168} & \centering{57} & \centering{5.08E-16} & \centering{1.73E-16} & \centering{1.15E-16} & \centering{1.48E-16} & \centering{1.42E-16} & \centering{9.79E-17} & \centering{1.32E-16} & \centering{7.14E-17} & \centering{7.14E-14} & \centering{1.37E-14} & \\
\centering{171} & \centering{58} & \centering{9.23E-16} & \centering{5.11E-16} & \centering{1.79E-16} & \centering{1.42E-16} & \centering{1.23E-16} & \centering{1.09E-16} & \centering{1.35E-15} & \centering{4.99E-17} & \centering{2.67E-13} & \centering{2.03E-12} & \\
\centering{172} & \centering{59} & \centering{2.31E-15} & \centering{8.34E-16} & \centering{3.93E-16} & \centering{4.61E-16} & \centering{3.52E-16} & \centering{2.05E-16} & \centering{2.72E-16} & \centering{1.19E-16} & \centering{5.5E-14} & \centering{9.05E-14} & \\
\centering{178} & \centering{60} & \centering{$<$7.8E-19} & \centering{2.05E-17} & \centering{2.53E-16} & \centering{5.32E-16} & \centering{7.28E-16} & \centering{5.86E-16} & \centering{7.23E-16} & \centering{4.62E-16} & \centering{4.99E-13} & \centering{2.35E-15} & \\
\centering{179} & \centering{61} & \centering{6.69E-17} & \centering{4.1E-17} & \centering{3.05E-17} & \centering{4.93E-17} & \centering{4.56E-17} & \centering{2.92E-17} & \centering{3.71E-17} & \centering{2.49E-17} & \centering{6.52E-14} & \centering{$<$4.3E-16} & \\
\centering{181} & \centering{62} & \centering{9.06E-17} & \centering{4.73E-17} & \centering{6.17E-17} & \centering{1.11E-16} & \centering{1.06E-16} & \centering{6.76E-17} & \centering{7.31E-17} & \centering{4.9E-17} & \centering{6.4E-14} & \centering{1.36E-14} & \\
\centering{182} & \centering{63} & \centering{5.5E-18} & \centering{9.57E-18} & \centering{2.33E-17} & \centering{5.22E-17} & \centering{6.57E-17} & \centering{5.32E-17} & \centering{6.65E-17} & \centering{4.51E-17} & \centering{7.14E-14} & \centering{$<$4.3E-16} & \\
\centering{186} & \centering{64} & \centering{3.69E-17} & \centering{$<$9.4E-19} & \centering{3.68E-17} & \centering{7.97E-17} & \centering{1.03E-16} & \centering{7.45E-17} & \centering{8.65E-17} & \centering{6.1E-17} & \centering{5.6E-14} & \centering{$<$4.3E-16} & \\
\centering{190} & \centering{65} & \centering{2.23E-16} & \centering{1.09E-16} & \centering{1.21E-16} & \centering{1.83E-16} & \centering{1.6E-16} & \centering{9.67E-17} & \centering{1.18E-16} & \centering{6.56E-17} & \centering{4.2E-14} & \centering{1.16E-14} & \\
\centering{191} & \centering{66} & \centering{9.41E-17} & \centering{5.5E-17} & \centering{6.75E-17} & \centering{1.41E-16} & \centering{1.4E-16} & \centering{9.52E-17} & \centering{1.01E-16} & \centering{6.89E-17} & \centering{1.22E-13} & \centering{$<$4.3E-16} & \\
\centering{192} & \centering{67} & \centering{1.47E-17} & \centering{6.05E-18} & \centering{2.95E-17} & \centering{5.4E-17} & \centering{6.09E-17} & \centering{4.96E-17} & \centering{5.01E-17} & \centering{4.25E-17} & \centering{7.83E-14} & \centering{1.98E-14} & \\
\centering{194} & \centering{68} & \centering{1.07E-15} & \centering{1.37E-16} & \centering{2.4E-16} & \centering{3.18E-16} & \centering{2.6E-16} & \centering{1.39E-16} & \centering{1.87E-16} & \centering{9.38E-17} & \centering{7.26E-14} & \centering{1.39E-16} & \\
\centering{195} & \centering{69} & \centering{1.58E-16} & \centering{8.62E-17} & \centering{6.55E-18} & \centering{1.77E-17} & \centering{2.45E-17} & \centering{2.65E-17} & \centering{2.52E-17} & \centering{3.24E-17} & \centering{9.71E-14} & \centering{1.64E-14} & \\
\centering{197} & \centering{70} & \centering{1.32E-14} & \centering{4.32E-15} & \centering{1.57E-15} & \centering{1.29E-15} & \centering{8.44E-16} & \centering{3.75E-16} & \centering{4.26E-16} & \centering{1.6E-16} & \centering{1.55E-13} & \centering{2.72E-14} & \\
\centering{198} & \centering{71} & \centering{5.13E-15} & \centering{1.07E-15} & \centering{9.22E-16} & \centering{8.51E-16} & \centering{7.25E-16} & \centering{5.04E-16} & \centering{6.11E-16} & \centering{5.3E-16} & \centering{1.17E-12} & \centering{4.93E-14} & \\
\centering{199} & \centering{72} & \centering{3.92E-16} & \centering{1.45E-16} & \centering{1.4E-16} & \centering{2.06E-16} & \centering{1.9E-16} & \centering{1.22E-16} & \centering{1.39E-16} & \centering{7.83E-17} & \centering{3.32E-14} & \centering{$<$4.3E-16} & \\
\centering{201} & \centering{73} & \centering{1.86E-16} & \centering{7.65E-17} & \centering{7.79E-17} & \centering{1.28E-16} & \centering{1.15E-16} & \centering{7.29E-17} & \centering{7.91E-17} & \centering{5.35E-17} & \centering{9E-14} & \centering{5.14E-14} & \\
\centering{204} & \centering{74} & \centering{3.23E-16} & \centering{1.32E-16} & \centering{6.28E-17} & \centering{7.37E-17} & \centering{6.04E-17} & \centering{3.15E-17} & \centering{3.95E-17} & \centering{1.62E-17} & \centering{1.46E-14} & \centering{2.29E-14} & \\
\centering{206} & \centering{75} & \centering{7.36E-17} & \centering{3.62E-17} & \centering{1.01E-16} & \centering{2.22E-16} & \centering{3.15E-16} & \centering{2.7E-16} & \centering{3.09E-16} & \centering{2.09E-16} & \centering{2.48E-13} & \centering{$<$4.3E-16} & \\
\centering{207} & \centering{76} & \centering{7.6E-17} & \centering{2.43E-17} & \centering{4.69E-17} & \centering{6.47E-17} & \centering{5.35E-17} & \centering{3.36E-17} & \centering{4.89E-17} & \centering{2.48E-17} & \centering{3.46E-14} & \centering{1.23E-14} & \\
\centering{212} & \centering{77} & \centering{6.27E-17} & \centering{5.41E-17} & \centering{4.05E-17} & \centering{5.17E-17} & \centering{5.59E-17} & \centering{4.44E-17} & \centering{9.11E-17} & \centering{3.66E-17} & \centering{5.52E-14} & \centering{5.49E-14} & \\
\centering{214} & \centering{78} & \centering{7.99E-16} & \centering{4.28E-16} & \centering{2.09E-16} & \centering{2.94E-16} & \centering{2.6E-16} & \centering{1.62E-16} & \centering{2.01E-16} & \centering{1.13E-16} & \centering{1.06E-13} & \centering{2.39E-14} & \\
\centering{215} & \centering{79} & \centering{4.93E-15} & \centering{1.47E-15} & \centering{8.61E-16} & \centering{6.68E-16} & \centering{5.13E-16} & \centering{3.21E-16} & \centering{1.78E-15} & \centering{1.08E-16} & \centering{3.55E-13} & \centering{2.96E-12} & \\
\centering{216} & \centering{80} & \centering{$<$7.8E-19} & \centering{9.76E-18} & \centering{4.21E-17} & \centering{8.63E-17} & \centering{9.65E-17} & \centering{6.65E-17} & \centering{7.61E-17} & \centering{4.97E-17} & \centering{4.51E-14} & \centering{$<$4.3E-16} & \\
\centering{217} & \centering{81} & \centering{1.48E-16} & \centering{1.8E-16} & \centering{3.94E-17} & \centering{6.32E-17} & \centering{6.65E-17} & \centering{5.83E-17} & \centering{9.96E-17} & \centering{3.94E-17} & \centering{5.19E-13} & \centering{2.42E-13} & \\
\centering{219} & \centering{82} & \centering{3.93E-16} & \centering{2.09E-16} & \centering{1.13E-16} & \centering{2.08E-16} & \centering{1.93E-16} & \centering{1.26E-16} & \centering{1.41E-16} & \centering{8.79E-17} & \centering{5.18E-14} & \centering{1.11E-12} & \\
\centering{220} & \centering{83} & \centering{8.03E-16} & \centering{4.91E-16} & \centering{1.77E-16} & \centering{2.61E-16} & \centering{2.22E-16} & \centering{1.29E-16} & \centering{1.62E-16} & \centering{7.53E-17} & \centering{5.88E-14} & \centering{1.07E-14} & \\
\centering{221} & \centering{84} & \centering{5.35E-16} & \centering{2.44E-16} & \centering{1.23E-16} & \centering{1.92E-16} & \centering{1.68E-16} & \centering{1.02E-16} & \centering{1.25E-16} & \centering{5.9E-17} & \centering{2.31E-14} & \centering{1.17E-14} & \\
\centering{222} & \centering{85} & \centering{9.84E-16} & \centering{6.69E-16} & \centering{4.02E-16} & \centering{6.16E-16} & \centering{5.52E-16} & \centering{3.37E-16} & \centering{4.03E-16} & \centering{2.23E-16} & \centering{1.98E-13} & \centering{2.62E-14} & \\
\centering{228} & \centering{86} & \centering{8.47E-16} & \centering{2.93E-16} & \centering{1.99E-16} & \centering{2.19E-16} & \centering{1.88E-16} & \centering{1.28E-16} & \centering{1.55E-16} & \centering{1.09E-16} & \centering{1.58E-13} & \centering{5.73E-14} & \\
\centering{229} & \centering{87} & \centering{6.05E-17} & \centering{3.81E-17} & \centering{4.84E-17} & \centering{6.83E-17} & \centering{5.95E-17} & \centering{3.4E-17} & \centering{7.17E-17} & \centering{2.47E-17} & \centering{7.83E-14} & \centering{1.55E-13} & \\
\centering{231} & \centering{88} & \centering{4.93E-17} & \centering{3.35E-17} & \centering{9.41E-17} & \centering{2.1E-16} & \centering{2.69E-16} & \centering{2.07E-16} & \centering{2.36E-16} & \centering{1.54E-16} & \centering{1.26E-13} & \centering{$<$4.3E-16} & \\
\centering{237} & \centering{89} & \centering{5.5E-16} & \centering{2.23E-16} & \centering{1.27E-16} & \centering{1.81E-16} & \centering{1.74E-16} & \centering{9.7E-17} & \centering{1.25E-16} & \centering{7.51E-17} & \centering{1.23E-13} & \centering{7.36E-14} & \\
\centering{238} & \centering{90} & \centering{$<$7.8E-19} & \centering{1.03E-17} & \centering{3.36E-17} & \centering{6.42E-17} & \centering{7.01E-17} & \centering{4.9E-17} & \centering{5.94E-17} & \centering{4.35E-17} & \centering{2.69E-14} & \centering{$<$4.3E-16} & \\
\centering{239} & \centering{91} & \centering{1.83E-16} & \centering{1.59E-16} & \centering{1.18E-16} & \centering{2.06E-16} & \centering{1.74E-16} & \centering{1.02E-16} & \centering{1.18E-16} & \centering{6.28E-17} & \centering{4.26E-14} & \centering{$<$4.3E-16} & \\
\centering{240} & \centering{92} & \centering{1.1E-16} & \centering{2.6E-17} & \centering{2.82E-17} & \centering{4.97E-17} & \centering{4.83E-17} & \centering{3.38E-17} & \centering{4.15E-17} & \centering{3.77E-17} & \centering{1.34E-13} & \centering{$<$4.3E-16} & \\
\centering{241} & \centering{93} & \centering{9.25E-17} & \centering{$<$9.4E-19} & \centering{6.17E-17} & \centering{1.29E-16} & \centering{1.6E-16} & \centering{1.26E-16} & \centering{1.63E-16} & \centering{1.04E-16} & \centering{1.2E-13} & \centering{1.93E-13} & \\
\centering{243} & \centering{94} & \centering{4.74E-15} & \centering{1.56E-15} & \centering{6.21E-16} & \centering{6E-16} & \centering{4.43E-16} & \centering{2.53E-16} & \centering{3.04E-16} & \centering{1.61E-16} & \centering{2.22E-13} & \centering{3.98E-14} & \\
\centering{245} & \centering{95} & \centering{7.11E-16} & \centering{4.36E-16} & \centering{2.71E-16} & \centering{4.13E-16} & \centering{3.67E-16} & \centering{2.26E-16} & \centering{2.67E-16} & \centering{1.56E-16} & \centering{1.35E-13} & \centering{8.17E-14} & \\
\centering{246} & \centering{96} & \centering{1.79E-15} & \centering{8.09E-16} & \centering{3.72E-16} & \centering{3.75E-16} & \centering{2.89E-16} & \centering{1.6E-16} & \centering{1.87E-16} & \centering{9.7E-17} & \centering{8.36E-14} & \centering{5.41E-14} & \\
\centering{247} & \centering{97} & \centering{9.38E-16} & \centering{2.12E-16} & \centering{2.11E-16} & \centering{2.46E-16} & \centering{2.11E-16} & \centering{1.34E-16} & \centering{1.36E-16} & \centering{9.27E-17} & \centering{1.7E-13} & \centering{$<$4.3E-16} & \\
\centering{248} & \centering{98} & \centering{$<$7.8E-19} & \centering{1.37E-17} & \centering{1.07E-16} & \centering{1.62E-16} & \centering{1.42E-16} & \centering{8.59E-17} & \centering{9.5E-17} & \centering{7.09E-17} & \centering{1.75E-13} & \centering{$<$4.3E-16} & \\
\centering{250} & \centering{99} & \centering{8.25E-16} & \centering{4.91E-16} & \centering{1.47E-16} & \centering{1.94E-16} & \centering{1.76E-16} & \centering{1.16E-16} & \centering{1.07E-16} & \centering{9.16E-17} & \centering{1.54E-13} & \centering{1.73E-13} & \\
\centering{255} & \centering{100} & \centering{2.01E-15} & \centering{1.28E-15} & \centering{6.17E-16} & \centering{6.94E-16} & \centering{5.42E-16} & \centering{3.14E-16} & \centering{3.97E-16} & \centering{2.15E-16} & \centering{3.24E-13} & \centering{3.46E-14} & \\
\centering{257} & \centering{101} & \centering{1.13E-15} & \centering{5.13E-16} & \centering{4.51E-16} & \centering{4.19E-16} & \centering{3.24E-16} & \centering{1.67E-16} & \centering{2.21E-16} & \centering{8.71E-17} & \centering{9.32E-15} & \centering{1.43E-13} & \\
\centering{258} & \centering{102} & \centering{3.67E-16} & \centering{2.35E-16} & \centering{4.58E-17} & \centering{5.3E-17} & \centering{6.77E-17} & \centering{6.18E-17} & \centering{6.23E-17} & \centering{7.04E-17} & \centering{1.33E-13} & \centering{1.02E-14} & \\
\centering{260} & \centering{103} & \centering{1.48E-14} & \centering{4.55E-15} & \centering{1.57E-15} & \centering{1.39E-15} & \centering{1.01E-15} & \centering{6.28E-16} & \centering{1.23E-15} & \centering{4.73E-16} & \centering{1.45E-12} & \centering{3.22E-13} & \\
\centering{264} & \centering{104} & \centering{$<$7.8E-19} & \centering{7.92E-18} & \centering{4.99E-17} & \centering{1E-16} & \centering{1.12E-16} & \centering{9.32E-17} & \centering{1.12E-16} & \centering{8.26E-17} & \centering{2.08E-13} & \centering{$<$4.3E-16} & \\
\centering{267} & \centering{105} & \centering{1.67E-16} & \centering{1.21E-16} & \centering{1.12E-16} & \centering{1.74E-16} & \centering{1.5E-16} & \centering{8.49E-17} & \centering{1.01E-16} & \centering{7.1E-17} & \centering{5.2E-14} & \centering{2.5E-14} & \\
\centering{271} & \centering{106} & \centering{1.79E-16} & \centering{8.12E-17} & \centering{5.96E-17} & \centering{9.92E-17} & \centering{1.02E-16} & \centering{7.2E-17} & \centering{7.99E-17} & \centering{5.91E-17} & \centering{1.01E-13} & \centering{$<$4.3E-16} & \\
\centering{272} & \centering{107} & \centering{1.94E-16} & \centering{3.1E-17} & \centering{7.9E-17} & \centering{1.23E-16} & \centering{1.11E-16} & \centering{5.99E-17} & \centering{8.41E-17} & \centering{3.3E-17} & \centering{3.69E-14} & \centering{2.97E-14} & \\
\centering{273} & \centering{108} & \centering{1.08E-16} & \centering{4.56E-17} & \centering{2.69E-16} & \centering{5.61E-16} & \centering{7.6E-16} & \centering{6.09E-16} & \centering{7.33E-16} & \centering{5.23E-16} & \centering{5.57E-13} & \centering{$<$4.3E-16} & \\
\centering{275} & \centering{109} & \centering{1.5E-16} & \centering{4.58E-17} & \centering{1.75E-16} & \centering{4.3E-16} & \centering{6.84E-16} & \centering{6.26E-16} & \centering{7.64E-16} & \centering{6.34E-16} & \centering{1.12E-12} & \centering{1.42E-13} & \\
\centering{281} & \centering{110} & \centering{3.66E-16} & \centering{1.71E-16} & \centering{2.87E-16} & \centering{5.6E-16} & \centering{7.29E-16} & \centering{5.68E-16} & \centering{6.93E-16} & \centering{4.42E-16} & \centering{4.81E-13} & \centering{$<$4.3E-16} & \\
\centering{282} & \centering{111} & \centering{8.28E-17} & \centering{6.79E-17} & \centering{4.92E-17} & \centering{8.02E-17} & \centering{8.91E-17} & \centering{7.45E-17} & \centering{9.18E-17} & \centering{6.2E-17} & \centering{1.08E-13} & \centering{4.92E-15} & \\
\centering{284} & \centering{112} & \centering{4.83E-16} & \centering{3.35E-16} & \centering{2.77E-16} & \centering{4.74E-16} & \centering{4.27E-16} & \centering{2.55E-16} & \centering{3.01E-16} & \centering{1.62E-16} & \centering{1.27E-13} & \centering{$<$4.3E-16} & \\
\centering{289} & \centering{113} & \centering{1.83E-16} & \centering{1.07E-16} & \centering{1.14E-16} & \centering{1.99E-16} & \centering{1.86E-16} & \centering{1.22E-16} & \centering{1.47E-16} & \centering{9.18E-17} & \centering{1.18E-13} & \centering{$<$4.3E-16} & \\
\centering{300} & \centering{114} & \centering{1.54E-16} & \centering{5.65E-17} & \centering{5.54E-17} & \centering{4.57E-15} & \centering{5.82E-15} & \centering{1.18E-16} & \centering{6.22E-15} & \centering{5.68E-17} & \centering{1.59E-13} & \centering{8.91E-14} & \\
\centering{301} & \centering{115} & \centering{1.72E-16} & \centering{9.21E-17} & \centering{5.74E-17} & \centering{5.66E-15} & \centering{6.35E-15} & \centering{1.07E-16} & \centering{1.26E-16} & \centering{6.38E-17} & \centering{2.47E-13} & \centering{$<$4.3E-16} & \\
\centering{310} & \centering{116} & \centering{1.78E-16} & \centering{9.57E-17} & \centering{5.61E-17} & \centering{8.84E-17} & \centering{8.94E-17} & \centering{6.92E-17} & \centering{6.99E-17} & \centering{5.44E-17} & \centering{1.12E-13} & \centering{$<$4.3E-16} & \\
\centering{316} & \centering{117} & \centering{8.53E-17} & \centering{4.84E-17} & \centering{2.08E-16} & \centering{4.94E-16} & \centering{7.36E-16} & \centering{6.17E-16} & \centering{7.42E-16} & \centering{6.12E-16} & \centering{8.53E-13} & \centering{$<$4.3E-16} & \\
\centering{320} & \centering{118} & \centering{5.94E-15} & \centering{1.96E-15} & \centering{1.11E-15} & \centering{1.15E-15} & \centering{8.46E-16} & \centering{4.64E-16} & \centering{5.45E-16} & \centering{3.39E-16} & \centering{3.76E-13} & \centering{2.61E-13} & \\
\centering{321} & \centering{119} & \centering{9.59E-16} & \centering{4.15E-16} & \centering{1.87E-16} & \centering{2.8E-16} & \centering{2.7E-16} & \centering{1.67E-16} & \centering{2.47E-16} & \centering{1.1E-16} & \centering{1.03E-13} & \centering{3.09E-13} & \\
\centering{322} & \centering{120} & \centering{3.78E-17} & \centering{$<$9.4E-19} & \centering{3.61E-17} & \centering{7.38E-17} & \centering{6.87E-17} & \centering{3.89E-17} & \centering{5.37E-17} & \centering{2.35E-17} & \centering{4.27E-14} & \centering{$<$4.3E-16} & \\
\centering{327} & \centering{121} & \centering{2.53E-16} & \centering{6.52E-17} & \centering{8.26E-17} & \centering{1.25E-16} & \centering{1.13E-16} & \centering{6.71E-17} & \centering{6.74E-17} & \centering{4.2E-17} & \centering{3.3E-14} & \centering{7.57E-15} & \\
\centering{329} & \centering{122} & \centering{1.57E-16} & \centering{1.95E-17} & \centering{1.16E-16} & \centering{2.12E-16} & \centering{1.94E-16} & \centering{1.15E-16} & \centering{1.34E-16} & \centering{7.42E-17} & \centering{5.21E-14} & \centering{2.22E-15} & \\
\centering{333} & \centering{123} & \centering{4.71E-17} & \centering{2.25E-17} & \centering{9.82E-17} & \centering{2.02E-16} & \centering{2.06E-16} & \centering{1.42E-16} & \centering{1.64E-16} & \centering{1.12E-16} & \centering{2.29E-13} & \centering{$<$4.3E-16} & \\
\centering{335} & \centering{124} & \centering{8.99E-17} & \centering{7.46E-17} & \centering{8.38E-17} & \centering{1.7E-16} & \centering{1.67E-16} & \centering{1.05E-16} & \centering{1.16E-16} & \centering{7.58E-17} & \centering{1.15E-13} & \centering{$<$4.3E-16} & \\
\centering{338} & \centering{125} & \centering{6.04E-17} & \centering{1.33E-17} & \centering{5.49E-17} & \centering{8.57E-17} & \centering{7.57E-17} & \centering{4.22E-17} & \centering{6.07E-17} & \centering{3.21E-17} & \centering{6.97E-14} & \centering{3.29E-14} & \\
\centering{345} & \centering{126} & \centering{6.81E-17} & \centering{2.89E-17} & \centering{4.06E-17} & \centering{6.9E-17} & \centering{6.54E-17} & \centering{4.49E-17} & \centering{4.64E-17} & \centering{3.43E-17} & \centering{1.95E-13} & \centering{7.62E-15} & \\
\centering{347} & \centering{127} & \centering{3.57E-17} & \centering{3.65E-17} & \centering{7.03E-17} & \centering{1.28E-16} & \centering{1.26E-16} & \centering{8.08E-17} & \centering{9.14E-17} & \centering{5.99E-17} & \centering{6.05E-14} & \centering{$<$4.3E-16} & \\
\centering{350} & \centering{128} & \centering{$<$7.8E-19} & \centering{1.45E-17} & \centering{7.9E-17} & \centering{1.59E-16} & \centering{1.59E-16} & \centering{1.04E-16} & \centering{1.15E-16} & \centering{7.96E-17} & \centering{2.57E-13} & \centering{6.58E-15} & \\
\centering{351} & \centering{129} & \centering{4.17E-17} & \centering{2.86E-17} & \centering{7.56E-17} & \centering{1.49E-16} & \centering{1.5E-16} & \centering{9.8E-17} & \centering{1.04E-16} & \centering{6.72E-17} & \centering{1.08E-13} & \centering{$<$4.3E-16} & \\
\centering{353} & \centering{130} & \centering{4.23E-16} & \centering{1.85E-16} & \centering{1.78E-16} & \centering{2.88E-16} & \centering{2.62E-16} & \centering{1.62E-16} & \centering{1.92E-16} & \centering{1.08E-16} & \centering{8.33E-14} & \centering{$<$4.3E-16} & \\
\centering{355} & \centering{131} & \centering{3.15E-16} & \centering{1.2E-16} & \centering{1.3E-16} & \centering{1.93E-16} & \centering{1.87E-16} & \centering{1.25E-16} & \centering{1.53E-16} & \centering{9.61E-17} & \centering{2.13E-13} & \centering{2.02E-15} & \\
\centering{359} & \centering{132} & \centering{$<$7.8E-19} & \centering{2.57E-16} & \centering{2.06E-16} & \centering{2.82E-16} & \centering{2.48E-16} & \centering{1.53E-16} & \centering{1.66E-16} & \centering{1.08E-16} & \centering{1.05E-13} & \centering{$<$4.3E-16} & \\
\centering{360} & \centering{133} & \centering{$<$7.8E-19} & \centering{$<$9.4E-19} & \centering{2.74E-17} & \centering{5.79E-17} & \centering{6.21E-17} & \centering{4.27E-17} & \centering{5.3E-17} & \centering{3E-17} & \centering{3.15E-14} & \centering{9.04E-15} & \\
\centering{361} & \centering{134} & \centering{2.5E-17} & \centering{2.13E-17} & \centering{2.02E-17} & \centering{3.47E-17} & \centering{3.09E-17} & \centering{2.54E-17} & \centering{2.96E-17} & \centering{2.49E-17} & \centering{6.43E-14} & \centering{3.51E-14} & \\
\centering{367} & \centering{135} & \centering{$<$7.8E-19} & \centering{1.83E-16} & \centering{1.77E-17} & \centering{4.86E-17} & \centering{8.09E-17} & \centering{8.16E-17} & \centering{8.64E-17} & \centering{8.23E-17} & \centering{1.57E-13} & \centering{$<$4.3E-16} & \\
\centering{371} & \centering{136} & \centering{1.4E-15} & \centering{6.9E-16} & \centering{3.6E-16} & \centering{4.75E-16} & \centering{3.94E-16} & \centering{2.33E-16} & \centering{2.65E-16} & \centering{1.37E-16} & \centering{6.11E-14} & \centering{5.9E-15} & \\
\centering{372} & \centering{137} & \centering{3.6E-17} & \centering{3.92E-17} & \centering{7.08E-17} & \centering{1.29E-16} & \centering{1.22E-16} & \centering{7.78E-17} & \centering{9.24E-17} & \centering{5.36E-17} & \centering{6.38E-14} & \centering{$<$4.3E-16} & \\
\centering{375} & \centering{138} & \centering{$<$7.8E-19} & \centering{1.85E-18} & \centering{2.04E-17} & \centering{4.4E-17} & \centering{5.19E-17} & \centering{4.14E-17} & \centering{5.42E-17} & \centering{4.03E-17} & \centering{5.86E-14} & \centering{1.51E-14} & \\
\centering{376} & \centering{139} & \centering{2.51E-16} & \centering{1.23E-16} & \centering{7.4E-17} & \centering{1.16E-16} & \centering{1.07E-16} & \centering{7.05E-17} & \centering{7.82E-17} & \centering{4.67E-17} & \centering{5.78E-14} & \centering{2.53E-15} & \\
\centering{377} & \centering{140} & \centering{1.59E-16} & \centering{8.27E-17} & \centering{7.16E-17} & \centering{1.08E-16} & \centering{9.97E-17} & \centering{5.66E-17} & \centering{6.88E-17} & \centering{4.08E-17} & \centering{4.75E-14} & \centering{4.5E-15} & \\
\centering{383} & \centering{141} & \centering{3.7E-17} & \centering{4.48E-17} & \centering{2.5E-17} & \centering{4.29E-17} & \centering{4.42E-17} & \centering{3.54E-17} & \centering{4.11E-17} & \centering{3.08E-17} & \centering{5.77E-14} & \centering{1.06E-14} & \\
\centering{384} & \centering{142} & \centering{2.02E-16} & \centering{1.11E-16} & \centering{1.23E-16} & \centering{2.17E-16} & \centering{1.99E-16} & \centering{1.3E-16} & \centering{1.37E-16} & \centering{8.28E-17} & \centering{4.67E-14} & \centering{1.84E-15} & \\
\centering{385} & \centering{143} & \centering{1.36E-17} & \centering{8.65E-18} & \centering{4.21E-17} & \centering{9.64E-17} & \centering{1.34E-16} & \centering{1.12E-16} & \centering{1.32E-16} & \centering{9.34E-17} & \centering{1.04E-13} & \centering{$<$4.3E-16} & \\  
\centering{387} & \centering{144} & \centering{5.18E-17} & \centering{3.9E-17} & \centering{9.2E-17} & \centering{1.97E-16} & \centering{2.4E-16} & \centering{1.74E-16} & \centering{2.1E-16} & \centering{1.33E-16} & \centering{1.69E-13} & \centering{$<$4.3E-16} & \\
\centering{392} & \centering{145} & \centering{1.59E-16} & \centering{7.07E-17} & \centering{1.27E-16} & \centering{2.24E-16} & \centering{2.23E-16} & \centering{1.48E-16} & \centering{1.66E-16} & \centering{9.71E-17} & \centering{9.62E-14} & \centering{$<$4.3E-16} & \\
\centering{399} & \centering{146} & \centering{1.49E-18} & \centering{5.04E-18} & \centering{4.89E-17} & \centering{6.54E-17} & \centering{7.12E-17} & \centering{5.16E-17} & \centering{7.55E-17} & \centering{4.16E-17} & \centering{5.06E-14} & \centering{1.65E-15} & \\
\centering{400} & \centering{147} & \centering{2.01E-17} & \centering{1.08E-17} & \centering{4.36E-17} & \centering{9.68E-17} & \centering{1.06E-16} & \centering{7.79E-17} & \centering{8.84E-17} & \centering{5.81E-17} & \centering{1.75E-13} & \centering{$<$4.3E-16} & \\
\centering{406} & \centering{148} & \centering{2.93E-17} & \centering{1.28E-17} & \centering{1.83E-17} & \centering{2.65E-17} & \centering{3.01E-17} & \centering{2.48E-17} & \centering{2.79E-17} & \centering{2.16E-17} & \centering{7.27E-14} & \centering{$<$4.3E-16} & \\
\centering{409} & \centering{149} & \centering{2.29E-17} & \centering{$<$9.4E-19} & \centering{2.36E-17} & \centering{5.18E-17} & \centering{5.67E-17} & \centering{4.6E-17} & \centering{5.43E-17} & \centering{4.13E-17} & \centering{1.13E-13} & \centering{$<$4.3E-16} & \\
\centering{410} & \centering{150} & \centering{4.64E-16} & \centering{1.13E-16} & \centering{1.33E-16} & \centering{1.78E-16} & \centering{1.35E-16} & \centering{7.51E-17} & \centering{8.29E-17} & \centering{5.01E-17} & \centering{5.08E-14} & \centering{$<$4.3E-16} & \\
\centering{411} & \centering{151} & \centering{3.69E-18} & \centering{4.11E-18} & \centering{2.13E-17} & \centering{4.94E-17} & \centering{4.99E-17} & \centering{3.65E-17} & \centering{3.81E-17} & \centering{2.44E-17} & \centering{3.84E-14} & \centering{$<$4.3E-16} & \\
\centering{412} & \centering{152} & \centering{3.63E-17} & \centering{8.89E-18} & \centering{2.11E-17} & \centering{3.35E-17} & \centering{4.09E-17} & \centering{3.15E-17} & \centering{3.79E-17} & \centering{2.72E-17} & \centering{7.91E-14} & \centering{1.38E-14} & \\
\centering{413} & \centering{153} & \centering{2.13E-16} & \centering{4.5E-17} & \centering{9.22E-17} & \centering{1.38E-16} & \centering{1.24E-16} & \centering{8.27E-17} & \centering{5.69E-16} & \centering{7.33E-17} & \centering{1.93E-13} & \centering{1.02E-14} & \\
\centering{416} & \centering{154} & \centering{5.35E-18} & \centering{6.94E-18} & \centering{2.15E-17} & \centering{5.48E-17} & \centering{7.73E-17} & \centering{6.46E-17} & \centering{4.93E-17} & \centering{5.14E-17} & \centering{4.9E-14} & \centering{$<$4.3E-16} & \\
\centering{419} & \centering{155} & \centering{1.98E-16} & \centering{7.72E-17} & \centering{1.14E-16} & \centering{1.24E-16} & \centering{1.35E-16} & \centering{1.08E-16} & \centering{1.35E-16} & \centering{9.42E-17} & \centering{1.27E-13} & \centering{7.44E-15} & \\
\centering{420} & \centering{156} & \centering{1.24E-14} & \centering{4.8E-15} & \centering{1.47E-15} & \centering{1.39E-15} & \centering{1.08E-15} & \centering{7.11E-16} & \centering{8.89E-16} & \centering{8.99E-16} & \centering{1.62E-12} & \centering{2.7E-13} & \\
\centering{422} & \centering{157} & \centering{$<$7.8E-19} & \centering{1.65E-17} & \centering{2.11E-17} & \centering{3.89E-17} & \centering{3.89E-17} & \centering{3.17E-17} & \centering{3.37E-17} & \centering{3.49E-17} & \centering{2.19E-13} & \centering{1.07E-14} & \\
\centering{427} & \centering{158} & \centering{2.48E-16} & \centering{1.7E-16} & \centering{1.6E-16} & \centering{3.13E-16} & \centering{3.26E-16} & \centering{2.16E-16} & \centering{2.68E-16} & \centering{1.58E-16} & \centering{3.21E-13} & \centering{9.01E-15} & \\
\centering{428} & \centering{159} & \centering{2.68E-17} & \centering{8.04E-18} & \centering{5.7E-17} & \centering{1.26E-16} & \centering{1.8E-16} & \centering{1.49E-16} & \centering{1.81E-16} & \centering{1.18E-16} & \centering{1.25E-13} & \centering{8.36E-15} & \\
\centering{432} & \centering{160} & \centering{4.55E-17} & \centering{1.4E-17} & \centering{1.47E-17} & \centering{2.79E-17} & \centering{2.97E-17} & \centering{2.25E-17} & \centering{2.55E-17} & \centering{1.39E-17} & \centering{1.14E-14} & \centering{8.48E-15} & \\
\centering{438} & \centering{161} & \centering{1.44E-16} & \centering{1.14E-16} & \centering{3.39E-16} & \centering{6.39E-16} & \centering{7.83E-16} & \centering{6.21E-16} & \centering{7.08E-16} & \centering{4.18E-16} & \centering{4.13E-13} & \centering{1.77E-15} & \\
\centering{439} & \centering{162} & \centering{1.55E-15} & \centering{9.81E-16} & \centering{4.64E-16} & \centering{7.2E-16} & \centering{6.25E-16} & \centering{3.98E-16} & \centering{4.53E-16} & \centering{2.46E-16} & \centering{2.3E-13} & \centering{$<$4.3E-16} & \\
\enddata
\tablecomments{Photometry in 10 bands for 163 confirmed M33 star  clusters in the compilation of \citet{Sarajedini2007}. The values for the U, B, V, R, H$\alpha$, and I bands are flux densities in units of erg~s$^{-1}$~cm$^{-2}$~\r{A}$^{-1}$, while the values for the IR bands, 3.6~$\mu$m and 24~$\mu$m, are fluxes in units of erg~s$^{-1}$~cm$^{-2}$. The flux densities for the UV and optical bands are reported as directly measured, i.e., {\em no correction} for the foreground Milky Way extinction has been applied. Uncertainties on the measurements are listed in Table~\ref{logf_err_table}}.
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{p{1cm}p{1cm}p{1.5cm}p{1.5cm}p{2cm}p{2cm}p{8.5cm}}
\tablecaption{Clusters excluded from analysis.\label{exclusions}}
\tablewidth{500pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{SM2007 ID} & \colhead{Cluster ID} & 
\colhead{RA} & \colhead{Dec} & 
\colhead{SM2007 Age} & \colhead{SM2007 Mass} & 
\colhead{Reason for Exclusion} \\ 
} 
\startdata
\centering{44} & \centering{7} & \centering{ 01 33 13.80} & \centering{+30 29 03.6} & \centering{10.06} & \centering{5.32} & {Three sources within aperture, inspection of these sources shows they have different ages (brightest at different wavelengths).} \\
\centering{66} & \centering{13} & \centering{ 01 33 22.11} & \centering{+30 40 28.4} & \centering{9.11} & \centering{4.73} & {Two--three sources within aperture, inspection of these sources shows they have different ages.} \\
\centering{67} & \centering{14} & \centering{ 01 33 22.16} & \centering{+30 40 26.0} & \centering{6.94} & \centering{3.04} & {Secondary source within aperture of different age.} \\ 
\centering{83} & \centering{21} & \centering{ 01 33 26.49} & \centering{+30 41 11.6} & \centering{6.6} & \centering{2.62} & {Source is dim, SED data is unusual and noisy.} \\ 
\centering{90} & \centering{26} & \centering{ 01 33 28.00} & \centering{+30 21 06.2} & \centering{6.84} & \centering{2.91} & {Multiple sources within aperture of different ages.} \\ 
\centering{94} & \centering{29} & \centering{ 01 33 28.70} & \centering{+30 36 37.5} & \centering{8.01} & \centering{4.35} & {Multiple sources within aperture of different ages.} \\
\centering{113} & \centering{37} & \centering{ 01 33 32.01} & \centering{+30 33 21.8} & \centering{6.98} & \centering{3.54} & {Multiple sources within aperture of different ages.} \\ 
\centering{116} & \centering{39} & \centering{ 01 33 32.36} & \centering{+30 38 28.0} & \centering{9.95} & \centering{5.25} & {Source is dim, secondary source in the aperture, and bleeding from nearby sources.} \\ 
\centering{134} & \centering{51} & \centering{ 01 33 36.19} & \centering{+30 47 55.1} & \centering{8.66} & \centering{4.4} & {Multiple sources within aperture of different ages, as well as contamination from nearby sources.} \\ 
\centering{153} & \centering{56} & \centering{ 01 33 39.71} & \centering{+30 32 29.2} & \centering{7.12} & \centering{3.16} & {Multiple sources within aperture of different ages and some bleeding from nearby sources.} \\ 
\centering{194} & \centering{68} & \centering{ 01 33 50.70} & \centering{+30 58 50.3} & \centering{7.28} & \centering{3.69} & {Unusual SED, particularly in the UV bands.} \\ 
\centering{195} & \centering{69} & \centering{ 01 33 50.73} & \centering{+30 44 56.2} & \centering{7.81} & \centering{3.61} & {Unusual SED, possibly due to a nearby fainter source.} \\ 
\centering{217} & \centering{81} & \centering{ 01 33 54.63} & \centering{+30 34 48.3} & \centering{6.94} & \centering{2.86} & {Unusual SED.} \\ 
\centering{231} & \centering{88} & \centering{ 01 33 56.50} & \centering{+30 36 10.6} & \centering{9.3} & \centering{5.04} & {Multiple sources within aperture of different ages} \\ 
\centering{240} & \centering{92} & \centering{ 01 33 57.66} & \centering{+30 41 32.6} & \centering{8.06} & \centering{3.74} & {Unusual SED.} \\ 
\centering{250} & \centering{99} & \centering{ 01 33 58.86} & \centering{+30 34 43.2} & \centering{8.01} & \centering{3.72} & {Multiple sources within aperture of different ages.} \\ 
\centering{258} & \centering{102} & \centering{ 01 33 59.84} & \centering{+30 39 45.4} & \centering{8.01} & \centering{3.89} & {Secondary source at edge of aperture of different age} \\ 
\centering{300} & \centering{114} & \centering{ 01 34 06.30} & \centering{+30 37 26.1} & \centering{9.16} & \centering{4.97} & {Two sources within aperture, with different ages.} \\ 
\centering{301} & \centering{115} & \centering{ 01 34 06.40} & \centering{+30 37 30.5} & \centering{9.16} & \centering{4.89} & {Multiple sources within aperture of different ages} \\ 
\centering{310} & \centering{116} & \centering{ 01 34 07.28} & \centering{+30 38 29.5} & \centering{8.01} & \centering{3.81} & {Second source within aperture of different age.} \\ 
\centering{321} & \centering{119} & \centering{ 01 34 08.63} & \centering{+30 39 22.8} & \centering{8.31} & \centering{4.59} & {Multiple sources within as well as at the edge of the aperture of different ages} \\ 
\centering{367} & \centering{135} & \centering{ 01 34 18.59} & \centering{+30 44 47.8} & \centering{10.3} & \centering{5.57} & {Unusual SED.} \\ 
\centering{375} & \centering{138} & \centering{ 01 34 21.43} & \centering{+30 39 40.2} & \centering{10.28} & \centering{5.34} & {Second source within aperture of different age.} \\ 
\centering{399} & \centering{146} & \centering{ 01 34 29.07} & \centering{+30 38 05.4} & \centering{8.61} & \centering{4.1} & {Multiple sources within aperture of different ages} \\ 
\centering{413} & \centering{153} & \centering{ 01 34 33.73} & \centering{+30 39 15.7} & \centering{9.11} & \centering{4.76} & {Multiple sources within aperture of different ages} \\ 
\centering{419} & \centering{155} & \centering{ 01 34 38.90} & \centering{+30 38 51.8} & \centering{9.01} & \centering{4.6} & {Two sources within aperture, with different ages.} \\ 
\enddata
\end{deluxetable*}
